Universality for the Noisy Slepian-Wolf Problem Via Spatial Coupling

We consider a noisy Slepian-Wolf problem where two correlated sources are separately encoded and transmitted over two independent binary memoryless symmetric channels. Each channel capacity is assumed to be characterized by a single parameter which is not known at the transmitter. The receiver has knowledge of both the source correlation and the channel parameters. We call a system universal if it retains near-capacity performance without channel knowledge at the transmitter. Kudekar et al. recently showed that terminated low-density parity-check (LDPC) convolutional codes (a.k.a. spatially-coupled LDPC ensembles) can have belief-propagation thresholds that approach their maximum a-posteriori thresholds. This was proven for binary erasure channels and shown empirically for binary memoryless symmetric channels. They also conjectured that the principle of spatial coupling is very general and the phenomenon of threshold saturation applies to a very broad class of graphical models. In this work, we derive an area theorem for the joint decoder and empirically show that threshold saturation occurs for this problem. As a result, we demonstrate near-universal performance for this problem using the proposed spatially-coupled coding system. A similar result is also discussed briefly for the 2-user multiple-access channel.

==> 46_lrlw_acpr.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.37]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={\LARGE$\epsilon_1$},
ylabel={\LARGE$\epsilon_2$},
xmajorgrids,
ymajorgrids,
legend style = {at={(0.98,0.98)}}
]

\addplot [
color=red,
solid,
line width=1.2pt
]
coordinates{
 (0,0.760099)
 (0.13005,0.760099)
 (0.260099,0.760099)
 (0.390149,0.760099)
 (0.520199,0.760099)
 (0.520199,0.760099)
 (0.580174,0.700124)
 (0.640149,0.640149)
 (0.700124,0.580174)
 (0.760099,0.520199)
 (0.760099,0)
 (0.760099,0.13005)
 (0.760099,0.260099)
 (0.760099,0.390149)
 (0.760099,0.520199)

};
\addlegendentry{\Large SW Region for rate $0.4798$}

\addplot [
color=blue,
solid,
line width=1.2pt
]
coordinates{
 (0,0.75)
 (0.125,0.75)
 (0.25,0.75)
 (0.375,0.75)
 (0.5,0.75)
 (0.5,0.75)
 (0.5625,0.6875)
 (0.625,0.625)
 (0.6875,0.5625)
 (0.75,0.5)
 (0.75,0)
 (0.75,0.125)
 (0.75,0.25)
 (0.75,0.375)
 (0.75,0.5)

};
\addlegendentry{\Large SW Region for rate $0.5$}

\addplot [
black,fill=gray,fill opacity=0.2
]
coordinates{
 (0.743434,0)
 (0.743434,0.49697)
 (0.739394,0.50101)
 (0.739394,0.505051)
 (0.735354,0.509091)
 (0.731313,0.513131)
 (0.727273,0.517172)
 (0.723232,0.521212)
 (0.719192,0.525253)
 (0.715152,0.529293)
 (0.711111,0.533333)
 (0.707071,0.537374)
 (0.70303,0.541414)
 (0.69899,0.545455)
 (0.694949,0.549495)
 (0.690909,0.553535)
 (0.686869,0.557576)
 (0.682828,0.561616)
 (0.678788,0.565657)
 (0.674747,0.569697)
 (0.670707,0.573737)
 (0.666667,0.577778)
 (0.662626,0.581818)
 (0.658586,0.585859)
 (0.654545,0.585859)
 (0.650505,0.589899)
 (0.646465,0.593939)
 (0.642424,0.59798)
 (0.638384,0.60202)
 (0.634343,0.606061)
 (0.630303,0.610101)
 (0.626263,0.614141)
 (0.622222,0.618182)
 (0.618182,0.622222)
 (0.614141,0.626263)
 (0.610101,0.630303)
 (0.606061,0.634343)
 (0.60202,0.638384)
 (0.59798,0.642424)
 (0.593939,0.646465)
 (0.589899,0.650505)
 (0.585859,0.654545)
 (0.585859,0.658586)
 (0.581818,0.662626)
 (0.577778,0.666667)
 (0.573737,0.670707)
 (0.569697,0.674747)
 (0.565657,0.678788)
 (0.561616,0.682828)
 (0.557576,0.686869)
 (0.553535,0.690909)
 (0.549495,0.694949)
 (0.545455,0.69899)
 (0.541414,0.70303)
 (0.537374,0.707071)
 (0.533333,0.711111)
 (0.529293,0.715152)
 (0.525253,0.719192)
 (0.521212,0.723232)
 (0.517172,0.727273)
 (0.513131,0.731313)
 (0.509091,0.735354)
 (0.505051,0.739394)
 (0.50101,0.739394)
 (0.49697,0.743434)
 (0.492929,0.743434)
 (0.488889,0.743434)
 (0.484848,0.743434)
 (0.480808,0.743434)
 (0.476768,0.743434)
 (0.472727,0.743434)
 (0.468687,0.743434)
 (0.464646,0.743434)
 (0.460606,0.743434)
 (0.456566,0.743434)
 (0.452525,0.743434)
 (0.448485,0.743434)
 (0.444444,0.743434)
 (0.440404,0.743434)
 (0.436364,0.743434)
 (0.432323,0.743434)
 (0.428283,0.743434)
 (0.424242,0.743434)
 (0.420202,0.743434)
 (0.416162,0.743434)
 (0.412121,0.743434)
 (0.408081,0.743434)
 (0.40404,0.743434)
 (0.4,0.743434)
 (0,0.743434)
}|- (axis cs:0,0) -- cycle;
\addlegendentry{\Large ACPR (DE) - $(4,6,64,10)$}

\addplot [
black,fill=gray,fill opacity=0.4
]
coordinates{
 (0.5,0)
 (0.5,0.01)
 (0.5,0.02)
 (0.5,0.03)
 (0.5,0.04)
 (0.5,0.05)
 (0.5,0.06)
 (0.5,0.07)
 (0.5,0.08)
 (0.5,0.09)
 (0.5,0.1)
 (0.5,0.11)
 (0.5,0.12)
 (0.5,0.13)
 (0.5,0.14)
 (0.5,0.15)
 (0.5,0.16)
 (0.5,0.17)
 (0.5,0.18)
 (0.5,0.19)
 (0.5,0.2)
 (0.5,0.21)
 (0.5,0.22)
 (0.5,0.23)
 (0.5,0.24)
 (0.5,0.25)
 (0.5,0.26)
 (0.5,0.27)
 (0.49,0.27)
 (0.48,0.27)
 (0.47,0.27)
 (0.46,0.27)
 (0.45,0.27)
 (0.44,0.28)
 (0.43,0.28)
 (0.42,0.28)
 (0.41,0.28)
 (0.4,0.29)
 (0.39,0.29)
 (0.38,0.29)
 (0.37,0.3)
 (0.36,0.3)
 (0.35,0.31)
 (0.34,0.32)
 (0.33,0.33)
 (0.32,0.34)
 (0.31,0.35)
 (0.3,0.36)
 (0.3,0.37)
 (0.29,0.38)
 (0.29,0.39)
 (0.29,0.4)
 (0.28,0.41)
 (0.28,0.42)
 (0.28,0.43)
 (0.28,0.44)
 (0.27,0.45)
 (0.27,0.46)
 (0.27,0.47)
 (0.27,0.48)
 (0.27,0.49)
 (0.27,0.5)
 (0.26,0.5)
 (0.25,0.5)
 (0.24,0.5)
 (0.23,0.5)
 (0.22,0.5)
 (0.21,0.5)
 (0.2,0.5)
 (0.19,0.5)
 (0.18,0.5)
 (0.17,0.5)
 (0.16,0.5)
 (0.15,0.5)
 (0.14,0.5)
 (0.13,0.5)
 (0.12,0.5)
 (0.11,0.5)
 (0.1,0.5)
 (0.09,0.5)
 (0.08,0.5)
 (0.07,0.5)
 (0.06,0.5)
 (0.05,0.5)
 (0.04,0.5)
 (0.03,0.5)
 (0.02,0.5)
 (0.01,0.5)
 (0,0.5)

}|- (axis cs:0,0) -- cycle;
\addlegendentry{\Large ACPR (DE) - (4,6)};

\end{axis}
%\spy[red] on (2.95,2.95) in node [right] at (9.6,7.5);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> 46_lrlw_acpr_awgn.tex <==
\begin{tikzpicture}[scale=0.37]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=-5, xmax=3,
ymin=-5, ymax=3,
xlabel={\LARGE$\text{SNR}_1$},
ylabel={\LARGE$\text{SNR}_2$},
xmajorgrids,
ymajorgrids,
legend style = {at={(0.52,0.98)}}
]

\addplot [
color=red,
solid,
%line width=1.2pt
]
coordinates{
 (-4.2,3)
 (-4.2,0.1)
 (-4.19,0.1)
 (-4.18,0.09)
 (-4.17,0.09)
 (-4.16,0.08)
 (-4.15,0.07)
 (-4.14,0.07)
 (-4.13,0.06)
 (-4.12,0.05)
 (-4.11,0.05)
 (-4.1,0.04)
 (-4.09,0.04)
 (-4.08,0.03)
 (-4.07,0.02)
 (-4.06,0.02)
 (-4.05,0.01)
 (-4.04,0.01)
 (-4.03,0)
 (-4.02,-0.01)
 (-4.01,-0.01)
 (-4,-0.02)
 (-3.99,-0.03)
 (-3.98,-0.03)
 (-3.97,-0.04)
 (-3.96,-0.04)
 (-3.95,-0.05)
 (-3.94,-0.06)
 (-3.93,-0.06)
 (-3.92,-0.07)
 (-3.91,-0.08)
 (-3.9,-0.08)
 (-3.89,-0.09)
 (-3.88,-0.09)
 (-3.87,-0.1)
 (-3.86,-0.11)
 (-3.85,-0.11)
 (-3.84,-0.12)
 (-3.83,-0.13)
 (-3.82,-0.13)
 (-3.81,-0.14)
 (-3.8,-0.15)
 (-3.79,-0.15)
 (-3.78,-0.16)
 (-3.77,-0.17)
 (-3.76,-0.17)
 (-3.75,-0.18)
 (-3.74,-0.19)
 (-3.73,-0.19)
 (-3.72,-0.2)
 (-3.71,-0.21)
 (-3.7,-0.21)
 (-3.69,-0.22)
 (-3.68,-0.23)
 (-3.67,-0.23)
 (-3.66,-0.24)
 (-3.65,-0.25)
 (-3.64,-0.25)
 (-3.63,-0.26)
 (-3.62,-0.27)
 (-3.61,-0.27)
 (-3.6,-0.28)
 (-3.59,-0.29)
 (-3.58,-0.29)
 (-3.57,-0.3)
 (-3.56,-0.31)
 (-3.55,-0.31)
 (-3.54,-0.32)
 (-3.53,-0.33)
 (-3.52,-0.33)
 (-3.51,-0.34)
 (-3.5,-0.35)
 (-3.49,-0.35)
 (-3.48,-0.36)
 (-3.47,-0.37)
 (-3.46,-0.38)
 (-3.45,-0.38)
 (-3.44,-0.39)
 (-3.43,-0.4)
 (-3.42,-0.4)
 (-3.41,-0.41)
 (-3.4,-0.42)
 (-3.39,-0.42)
 (-3.38,-0.43)
 (-3.37,-0.44)
 (-3.36,-0.45)
 (-3.35,-0.45)
 (-3.34,-0.46)
 (-3.33,-0.47)
 (-3.32,-0.47)
 (-3.31,-0.48)
 (-3.3,-0.49)
 (-3.29,-0.5)
 (-3.28,-0.5)
 (-3.27,-0.51)
 (-3.26,-0.52)
 (-3.25,-0.52)
 (-3.24,-0.53)
 (-3.23,-0.54)
 (-3.22,-0.55)
 (-3.21,-0.55)
 (-3.2,-0.56)
 (-3.19,-0.57)
 (-3.18,-0.58)
 (-3.17,-0.58)
 (-3.16,-0.59)
 (-3.15,-0.6)
 (-3.14,-0.61)
 (-3.13,-0.61)
 (-3.12,-0.62)
 (-3.11,-0.63)
 (-3.1,-0.64)
 (-3.09,-0.64)
 (-3.08,-0.65)
 (-3.07,-0.66)
 (-3.06,-0.67)
 (-3.05,-0.67)
 (-3.04,-0.68)
 (-3.03,-0.69)
 (-3.02,-0.7)
 (-3.01,-0.7)
 (-3,-0.71)
 (-2.99,-0.72)
 (-2.98,-0.73)
 (-2.97,-0.73)
 (-2.96,-0.74)
 (-2.95,-0.75)
 (-2.94,-0.76)
 (-2.93,-0.77)
 (-2.92,-0.77)
 (-2.91,-0.78)
 (-2.9,-0.79)
 (-2.89,-0.8)
 (-2.88,-0.8)
 (-2.87,-0.81)
 (-2.86,-0.82)
 (-2.85,-0.83)
 (-2.84,-0.84)
 (-2.83,-0.84)
 (-2.82,-0.85)
 (-2.81,-0.86)
 (-2.8,-0.87)
 (-2.79,-0.88)
 (-2.78,-0.88)
 (-2.77,-0.89)
 (-2.76,-0.9)
 (-2.75,-0.91)
 (-2.74,-0.92)
 (-2.73,-0.92)
 (-2.72,-0.93)
 (-2.71,-0.94)
 (-2.7,-0.95)
 (-2.69,-0.96)
 (-2.68,-0.97)
 (-2.67,-0.97)
 (-2.66,-0.98)
 (-2.65,-0.99)
 (-2.64,-1)
 (-2.63,-1.01)
 (-2.62,-1.01)
 (-2.61,-1.02)
 (-2.6,-1.03)
 (-2.59,-1.04)
 (-2.58,-1.05)
 (-2.57,-1.06)
 (-2.56,-1.06)
 (-2.55,-1.07)
 (-2.54,-1.08)
 (-2.53,-1.09)
 (-2.52,-1.1)
 (-2.51,-1.11)
 (-2.5,-1.12)
 (-2.49,-1.12)
 (-2.48,-1.13)
 (-2.47,-1.14)
 (-2.46,-1.15)
 (-2.45,-1.16)
 (-2.44,-1.17)
 (-2.43,-1.18)
 (-2.42,-1.18)
 (-2.41,-1.19)
 (-2.4,-1.2)
 (-2.39,-1.21)
 (-2.38,-1.22)
 (-2.37,-1.23)
 (-2.36,-1.24)
 (-2.35,-1.25)
 (-2.34,-1.25)
 (-2.33,-1.26)
 (-2.32,-1.27)
 (-2.31,-1.28)
 (-2.3,-1.29)
 (-2.29,-1.3)
 (-2.28,-1.31)
 (-2.27,-1.32)
 (-2.26,-1.33)
 (-2.25,-1.33)
 (-2.24,-1.34)
 (-2.23,-1.35)
 (-2.22,-1.36)
 (-2.21,-1.37)
 (-2.2,-1.38)
 (-2.19,-1.39)
 (-2.18,-1.4)
 (-2.17,-1.41)
 (-2.16,-1.42)
 (-2.15,-1.43)
 (-2.14,-1.43)
 (-2.13,-1.44)
 (-2.12,-1.45)
 (-2.11,-1.46)
 (-2.1,-1.47)
 (-2.09,-1.48)
 (-2.08,-1.49)
 (-2.07,-1.5)
 (-2.06,-1.51)
 (-2.05,-1.52)
 (-2.04,-1.53)
 (-2.03,-1.54)
 (-2.02,-1.55)
 (-2.01,-1.56)
 (-2,-1.57)
 (-1.99,-1.58)
 (-1.98,-1.58)
 (-1.97,-1.59)
 (-1.96,-1.6)
 (-1.95,-1.61)
 (-1.94,-1.62)
 (-1.93,-1.63)
 (-1.92,-1.64)
 (-1.91,-1.65)
 (-1.9,-1.66)
 (-1.89,-1.67)
 (-1.88,-1.68)
 (-1.87,-1.69)
 (-1.86,-1.7)
 (-1.85,-1.71)
 (-1.84,-1.72)
 (-1.83,-1.73)
 (-1.82,-1.74)
 (-1.81,-1.75)
 (-1.8,-1.76)
 (-1.79,-1.77)
 (-1.78,-1.78)
 (-1.77,-1.79)
 (-1.76,-1.8)
 (-1.75,-1.81)
 (-1.74,-1.82)
 (-1.73,-1.83)
 (-1.72,-1.84)
 (-1.71,-1.85)
 (-1.7,-1.86)
 (-1.69,-1.87)
 (-1.68,-1.88)
 (-1.67,-1.89)
 (-1.66,-1.9)
 (-1.65,-1.91)
 (-1.64,-1.92)
 (-1.63,-1.93)
 (-1.62,-1.94)
 (-1.61,-1.95)
 (-1.6,-1.96)
 (-1.59,-1.97)
 (-1.58,-1.98)
 (-1.58,-1.99)
 (-1.57,-2)
 (-1.56,-2.01)
 (-1.55,-2.02)
 (-1.54,-2.03)
 (-1.53,-2.04)
 (-1.52,-2.05)
 (-1.51,-2.06)
 (-1.5,-2.07)
 (-1.49,-2.08)
 (-1.48,-2.09)
 (-1.47,-2.1)
 (-1.46,-2.11)
 (-1.45,-2.12)
 (-1.44,-2.13)
 (-1.43,-2.14)
 (-1.43,-2.15)
 (-1.42,-2.16)
 (-1.41,-2.17)
 (-1.4,-2.18)
 (-1.39,-2.19)
 (-1.38,-2.2)
 (-1.37,-2.21)
 (-1.36,-2.22)
 (-1.35,-2.23)
 (-1.34,-2.24)
 (-1.33,-2.25)
 (-1.33,-2.26)
 (-1.32,-2.27)
 (-1.31,-2.28)
 (-1.3,-2.29)
 (-1.29,-2.3)
 (-1.28,-2.31)
 (-1.27,-2.32)
 (-1.26,-2.33)
 (-1.25,-2.34)
 (-1.25,-2.35)
 (-1.24,-2.36)
 (-1.23,-2.37)
 (-1.22,-2.38)
 (-1.21,-2.39)
 (-1.2,-2.4)
 (-1.19,-2.41)
 (-1.18,-2.42)
 (-1.18,-2.43)
 (-1.17,-2.44)
 (-1.16,-2.45)
 (-1.15,-2.46)
 (-1.14,-2.47)
 (-1.13,-2.48)
 (-1.12,-2.49)
 (-1.12,-2.5)
 (-1.11,-2.51)
 (-1.1,-2.52)
 (-1.09,-2.53)
 (-1.08,-2.54)
 (-1.07,-2.55)
 (-1.06,-2.56)
 (-1.06,-2.57)
 (-1.05,-2.58)
 (-1.04,-2.59)
 (-1.03,-2.6)
 (-1.02,-2.61)
 (-1.01,-2.62)
 (-1.01,-2.63)
 (-1,-2.64)
 (-0.99,-2.65)
 (-0.98,-2.66)
 (-0.97,-2.67)
 (-0.97,-2.68)
 (-0.96,-2.69)
 (-0.95,-2.7)
 (-0.94,-2.71)
 (-0.93,-2.72)
 (-0.92,-2.73)
 (-0.92,-2.74)
 (-0.91,-2.75)
 (-0.9,-2.76)
 (-0.89,-2.77)
 (-0.88,-2.78)
 (-0.88,-2.79)
 (-0.87,-2.8)
 (-0.86,-2.81)
 (-0.85,-2.82)
 (-0.84,-2.83)
 (-0.84,-2.84)
 (-0.83,-2.85)
 (-0.82,-2.86)
 (-0.81,-2.87)
 (-0.8,-2.88)
 (-0.8,-2.89)
 (-0.79,-2.9)
 (-0.78,-2.91)
 (-0.77,-2.92)
 (-0.77,-2.93)
 (-0.76,-2.94)
 (-0.75,-2.95)
 (-0.74,-2.96)
 (-0.73,-2.97)
 (-0.73,-2.98)
 (-0.72,-2.99)
 (-0.71,-3)
 (-0.7,-3.01)
 (-0.7,-3.02)
 (-0.69,-3.03)
 (-0.68,-3.04)
 (-0.67,-3.05)
 (-0.67,-3.06)
 (-0.66,-3.07)
 (-0.65,-3.08)
 (-0.64,-3.09)
 (-0.64,-3.1)
 (-0.63,-3.11)
 (-0.62,-3.12)
 (-0.61,-3.13)
 (-0.61,-3.14)
 (-0.6,-3.15)
 (-0.59,-3.16)
 (-0.58,-3.17)
 (-0.58,-3.18)
 (-0.57,-3.19)
 (-0.56,-3.2)
 (-0.55,-3.21)
 (-0.55,-3.22)
 (-0.54,-3.23)
 (-0.53,-3.24)
 (-0.52,-3.25)
 (-0.52,-3.26)
 (-0.51,-3.27)
 (-0.5,-3.28)
 (-0.5,-3.29)
 (-0.49,-3.3)
 (-0.48,-3.31)
 (-0.47,-3.32)
 (-0.47,-3.33)
 (-0.46,-3.34)
 (-0.45,-3.35)
 (-0.45,-3.36)
 (-0.44,-3.37)
 (-0.43,-3.38)
 (-0.42,-3.39)
 (-0.42,-3.4)
 (-0.41,-3.41)
 (-0.4,-3.42)
 (-0.4,-3.43)
 (-0.39,-3.44)
 (-0.38,-3.45)
 (-0.38,-3.46)
 (-0.37,-3.47)
 (-0.36,-3.48)
 (-0.35,-3.49)
 (-0.35,-3.5)
 (-0.34,-3.51)
 (-0.33,-3.52)
 (-0.33,-3.53)
 (-0.32,-3.54)
 (-0.31,-3.55)
 (-0.31,-3.56)
 (-0.3,-3.57)
 (-0.29,-3.58)
 (-0.29,-3.59)
 (-0.28,-3.6)
 (-0.27,-3.61)
 (-0.27,-3.62)
 (-0.26,-3.63)
 (-0.25,-3.64)
 (-0.25,-3.65)
 (-0.24,-3.66)
 (-0.23,-3.67)
 (-0.23,-3.68)
 (-0.22,-3.69)
 (-0.21,-3.7)
 (-0.21,-3.71)
 (-0.2,-3.72)
 (-0.19,-3.73)
 (-0.19,-3.74)
 (-0.18,-3.75)
 (-0.17,-3.76)
 (-0.17,-3.77)
 (-0.16,-3.78)
 (-0.15,-3.79)
 (-0.15,-3.8)
 (-0.14,-3.81)
 (-0.13,-3.82)
 (-0.13,-3.83)
 (-0.12,-3.84)
 (-0.11,-3.85)
 (-0.11,-3.86)
 (-0.1,-3.87)
 (-0.09,-3.88)
 (-0.09,-3.89)
 (-0.08,-3.9)
 (-0.08,-3.91)
 (-0.07,-3.92)
 (-0.06,-3.93)
 (-0.06,-3.94)
 (-0.05,-3.95)
 (-0.04,-3.96)
 (-0.04,-3.97)
 (-0.03,-3.98)
 (-0.03,-3.99)
 (-0.02,-4)
 (-0.01,-4.01)
 (-0.01,-4.02)
 (0,-4.03)
 (0.01,-4.04)
 (0.01,-4.05)
 (0.02,-4.06)
 (0.02,-4.07)
 (0.03,-4.08)
 (0.04,-4.09)
 (0.04,-4.1)
 (0.05,-4.11)
 (0.05,-4.12)
 (0.06,-4.13)
 (0.07,-4.14)
 (0.07,-4.15)
 (0.08,-4.16)
 (0.09,-4.17)
 (0.09,-4.18)
 (0.1,-4.19)
 (0.1,-4.2)
 (0.11,-4.2)
 (3,-4.2)

};
\addlegendentry{\Large SW Region for rate $0.4934$}

\addplot [
color=blue,
line width=0.2pt,
solid
]
coordinates{
 (-4.13,3)
 (-4.13,0.19)
 (-4.12,0.18)
 (-4.11,0.18)
 (-4.1,0.17)
 (-4.09,0.16)
 (-4.08,0.16)
 (-4.07,0.15)
 (-4.06,0.15)
 (-4.05,0.14)
 (-4.04,0.13)
 (-4.03,0.13)
 (-4.02,0.12)
 (-4.01,0.12)
 (-4,0.11)
 (-3.99,0.1)
 (-3.98,0.1)
 (-3.97,0.09)
 (-3.96,0.08)
 (-3.95,0.08)
 (-3.94,0.07)
 (-3.93,0.07)
 (-3.92,0.06)
 (-3.91,0.05)
 (-3.9,0.05)
 (-3.89,0.04)
 (-3.88,0.03)
 (-3.87,0.03)
 (-3.86,0.02)
 (-3.85,0.01)
 (-3.84,0.01)
 (-3.83,0)
 (-3.82,0)
 (-3.81,-0.01)
 (-3.8,-0.02)
 (-3.79,-0.02)
 (-3.78,-0.03)
 (-3.77,-0.04)
 (-3.76,-0.04)
 (-3.75,-0.05)
 (-3.74,-0.06)
 (-3.73,-0.06)
 (-3.72,-0.07)
 (-3.71,-0.08)
 (-3.7,-0.08)
 (-3.69,-0.09)
 (-3.68,-0.1)
 (-3.67,-0.1)
 (-3.66,-0.11)
 (-3.65,-0.12)
 (-3.64,-0.12)
 (-3.63,-0.13)
 (-3.62,-0.14)
 (-3.61,-0.14)
 (-3.6,-0.15)
 (-3.59,-0.16)
 (-3.58,-0.16)
 (-3.57,-0.17)
 (-3.56,-0.18)
 (-3.55,-0.18)
 (-3.54,-0.19)
 (-3.53,-0.2)
 (-3.52,-0.2)
 (-3.51,-0.21)
 (-3.5,-0.22)
 (-3.49,-0.22)
 (-3.48,-0.23)
 (-3.47,-0.24)
 (-3.46,-0.24)
 (-3.45,-0.25)
 (-3.44,-0.26)
 (-3.43,-0.26)
 (-3.42,-0.27)
 (-3.41,-0.28)
 (-3.4,-0.29)
 (-3.39,-0.29)
 (-3.38,-0.3)
 (-3.37,-0.31)
 (-3.36,-0.31)
 (-3.35,-0.32)
 (-3.34,-0.33)
 (-3.33,-0.33)
 (-3.32,-0.34)
 (-3.31,-0.35)
 (-3.3,-0.36)
 (-3.29,-0.36)
 (-3.28,-0.37)
 (-3.27,-0.38)
 (-3.26,-0.38)
 (-3.25,-0.39)
 (-3.24,-0.4)
 (-3.23,-0.41)
 (-3.22,-0.41)
 (-3.21,-0.42)
 (-3.2,-0.43)
 (-3.19,-0.44)
 (-3.18,-0.44)
 (-3.17,-0.45)
 (-3.16,-0.46)
 (-3.15,-0.46)
 (-3.14,-0.47)
 (-3.13,-0.48)
 (-3.12,-0.49)
 (-3.11,-0.49)
 (-3.1,-0.5)
 (-3.09,-0.51)
 (-3.08,-0.52)
 (-3.07,-0.52)
 (-3.06,-0.53)
 (-3.05,-0.54)
 (-3.04,-0.55)
 (-3.03,-0.55)
 (-3.02,-0.56)
 (-3.01,-0.57)
 (-3,-0.58)
 (-2.99,-0.58)
 (-2.98,-0.59)
 (-2.97,-0.6)
 (-2.96,-0.61)
 (-2.95,-0.61)
 (-2.94,-0.62)
 (-2.93,-0.63)
 (-2.92,-0.64)
 (-2.91,-0.64)
 (-2.9,-0.65)
 (-2.89,-0.66)
 (-2.88,-0.67)
 (-2.87,-0.68)
 (-2.86,-0.68)
 (-2.85,-0.69)
 (-2.84,-0.7)
 (-2.83,-0.71)
 (-2.82,-0.72)
 (-2.81,-0.72)
 (-2.8,-0.73)
 (-2.79,-0.74)
 (-2.78,-0.75)
 (-2.77,-0.75)
 (-2.76,-0.76)
 (-2.75,-0.77)
 (-2.74,-0.78)
 (-2.73,-0.79)
 (-2.72,-0.79)
 (-2.71,-0.8)
 (-2.7,-0.81)
 (-2.69,-0.82)
 (-2.68,-0.83)
 (-2.67,-0.83)
 (-2.66,-0.84)
 (-2.65,-0.85)
 (-2.64,-0.86)
 (-2.63,-0.87)
 (-2.62,-0.88)
 (-2.61,-0.88)
 (-2.6,-0.89)
 (-2.59,-0.9)
 (-2.58,-0.91)
 (-2.57,-0.92)
 (-2.56,-0.92)
 (-2.55,-0.93)
 (-2.54,-0.94)
 (-2.53,-0.95)
 (-2.52,-0.96)
 (-2.51,-0.97)
 (-2.5,-0.98)
 (-2.49,-0.98)
 (-2.48,-0.99)
 (-2.47,-1)
 (-2.46,-1.01)
 (-2.45,-1.02)
 (-2.44,-1.03)
 (-2.43,-1.03)
 (-2.42,-1.04)
 (-2.41,-1.05)
 (-2.4,-1.06)
 (-2.39,-1.07)
 (-2.38,-1.08)
 (-2.37,-1.09)
 (-2.36,-1.09)
 (-2.35,-1.1)
 (-2.34,-1.11)
 (-2.33,-1.12)
 (-2.32,-1.13)
 (-2.31,-1.14)
 (-2.3,-1.15)
 (-2.29,-1.16)
 (-2.28,-1.16)
 (-2.27,-1.17)
 (-2.26,-1.18)
 (-2.25,-1.19)
 (-2.24,-1.2)
 (-2.23,-1.21)
 (-2.22,-1.22)
 (-2.21,-1.23)
 (-2.2,-1.24)
 (-2.19,-1.24)
 (-2.18,-1.25)
 (-2.17,-1.26)
 (-2.16,-1.27)
 (-2.15,-1.28)
 (-2.14,-1.29)
 (-2.13,-1.3)
 (-2.12,-1.31)
 (-2.11,-1.32)
 (-2.1,-1.33)
 (-2.09,-1.34)
 (-2.08,-1.34)
 (-2.07,-1.35)
 (-2.06,-1.36)
 (-2.05,-1.37)
 (-2.04,-1.38)
 (-2.03,-1.39)
 (-2.02,-1.4)
 (-2.01,-1.41)
 (-2,-1.42)
 (-1.99,-1.43)
 (-1.98,-1.44)
 (-1.97,-1.45)
 (-1.96,-1.46)
 (-1.95,-1.47)
 (-1.94,-1.48)
 (-1.93,-1.48)
 (-1.92,-1.49)
 (-1.91,-1.5)
 (-1.9,-1.51)
 (-1.89,-1.52)
 (-1.88,-1.53)
 (-1.87,-1.54)
 (-1.86,-1.55)
 (-1.85,-1.56)
 (-1.84,-1.57)
 (-1.83,-1.58)
 (-1.82,-1.59)
 (-1.81,-1.6)
 (-1.8,-1.61)
 (-1.79,-1.62)
 (-1.78,-1.63)
 (-1.77,-1.64)
 (-1.76,-1.65)
 (-1.75,-1.66)
 (-1.74,-1.67)
 (-1.73,-1.68)
 (-1.72,-1.69)
 (-1.71,-1.7)
 (-1.7,-1.71)
 (-1.69,-1.72)
 (-1.68,-1.73)
 (-1.67,-1.74)
 (-1.66,-1.75)
 (-1.65,-1.76)
 (-1.64,-1.77)
 (-1.63,-1.78)
 (-1.62,-1.79)
 (-1.61,-1.8)
 (-1.6,-1.81)
 (-1.59,-1.82)
 (-1.58,-1.83)
 (-1.57,-1.84)
 (-1.56,-1.85)
 (-1.55,-1.86)
 (-1.54,-1.87)
 (-1.53,-1.88)
 (-1.52,-1.89)
 (-1.51,-1.9)
 (-1.5,-1.91)
 (-1.49,-1.92)
 (-1.48,-1.93)
 (-1.48,-1.94)
 (-1.47,-1.95)
 (-1.46,-1.96)
 (-1.45,-1.97)
 (-1.44,-1.98)
 (-1.43,-1.99)
 (-1.42,-2)
 (-1.41,-2.01)
 (-1.4,-2.02)
 (-1.39,-2.03)
 (-1.38,-2.04)
 (-1.37,-2.05)
 (-1.36,-2.06)
 (-1.35,-2.07)
 (-1.34,-2.08)
 (-1.34,-2.09)
 (-1.33,-2.1)
 (-1.32,-2.11)
 (-1.31,-2.12)
 (-1.3,-2.13)
 (-1.29,-2.14)
 (-1.28,-2.15)
 (-1.27,-2.16)
 (-1.26,-2.17)
 (-1.25,-2.18)
 (-1.24,-2.19)
 (-1.24,-2.2)
 (-1.23,-2.21)
 (-1.22,-2.22)
 (-1.21,-2.23)
 (-1.2,-2.24)
 (-1.19,-2.25)
 (-1.18,-2.26)
 (-1.17,-2.27)
 (-1.16,-2.28)
 (-1.16,-2.29)
 (-1.15,-2.3)
 (-1.14,-2.31)
 (-1.13,-2.32)
 (-1.12,-2.33)
 (-1.11,-2.34)
 (-1.1,-2.35)
 (-1.09,-2.36)
 (-1.09,-2.37)
 (-1.08,-2.38)
 (-1.07,-2.39)
 (-1.06,-2.4)
 (-1.05,-2.41)
 (-1.04,-2.42)
 (-1.03,-2.43)
 (-1.03,-2.44)
 (-1.02,-2.45)
 (-1.01,-2.46)
 (-1,-2.47)
 (-0.99,-2.48)
 (-0.98,-2.49)
 (-0.98,-2.5)
 (-0.97,-2.51)
 (-0.96,-2.52)
 (-0.95,-2.53)
 (-0.94,-2.54)
 (-0.93,-2.55)
 (-0.92,-2.56)
 (-0.92,-2.57)
 (-0.91,-2.58)
 (-0.9,-2.59)
 (-0.89,-2.6)
 (-0.88,-2.61)
 (-0.88,-2.62)
 (-0.87,-2.63)
 (-0.86,-2.64)
 (-0.85,-2.65)
 (-0.84,-2.66)
 (-0.83,-2.67)
 (-0.83,-2.68)
 (-0.82,-2.69)
 (-0.81,-2.7)
 (-0.8,-2.71)
 (-0.79,-2.72)
 (-0.79,-2.73)
 (-0.78,-2.74)
 (-0.77,-2.75)
 (-0.76,-2.76)
 (-0.75,-2.77)
 (-0.75,-2.78)
 (-0.74,-2.79)
 (-0.73,-2.8)
 (-0.72,-2.81)
 (-0.72,-2.82)
 (-0.71,-2.83)
 (-0.7,-2.84)
 (-0.69,-2.85)
 (-0.68,-2.86)
 (-0.68,-2.87)
 (-0.67,-2.88)
 (-0.66,-2.89)
 (-0.65,-2.9)
 (-0.64,-2.91)
 (-0.64,-2.92)
 (-0.63,-2.93)
 (-0.62,-2.94)
 (-0.61,-2.95)
 (-0.61,-2.96)
 (-0.6,-2.97)
 (-0.59,-2.98)
 (-0.58,-2.99)
 (-0.58,-3)
 (-0.57,-3.01)
 (-0.56,-3.02)
 (-0.55,-3.03)
 (-0.55,-3.04)
 (-0.54,-3.05)
 (-0.53,-3.06)
 (-0.52,-3.07)
 (-0.52,-3.08)
 (-0.51,-3.09)
 (-0.5,-3.1)
 (-0.49,-3.11)
 (-0.49,-3.12)
 (-0.48,-3.13)
 (-0.47,-3.14)
 (-0.46,-3.15)
 (-0.46,-3.16)
 (-0.45,-3.17)
 (-0.44,-3.18)
 (-0.44,-3.19)
 (-0.43,-3.2)
 (-0.42,-3.21)
 (-0.41,-3.22)
 (-0.41,-3.23)
 (-0.4,-3.24)
 (-0.39,-3.25)
 (-0.38,-3.26)
 (-0.38,-3.27)
 (-0.37,-3.28)
 (-0.36,-3.29)
 (-0.36,-3.3)
 (-0.35,-3.31)
 (-0.34,-3.32)
 (-0.33,-3.33)
 (-0.33,-3.34)
 (-0.32,-3.35)
 (-0.31,-3.36)
 (-0.31,-3.37)
 (-0.3,-3.38)
 (-0.29,-3.39)
 (-0.29,-3.4)
 (-0.28,-3.41)
 (-0.27,-3.42)
 (-0.26,-3.43)
 (-0.26,-3.44)
 (-0.25,-3.45)
 (-0.24,-3.46)
 (-0.24,-3.47)
 (-0.23,-3.48)
 (-0.22,-3.49)
 (-0.22,-3.5)
 (-0.21,-3.51)
 (-0.2,-3.52)
 (-0.2,-3.53)
 (-0.19,-3.54)
 (-0.18,-3.55)
 (-0.18,-3.56)
 (-0.17,-3.57)
 (-0.16,-3.58)
 (-0.16,-3.59)
 (-0.15,-3.6)
 (-0.14,-3.61)
 (-0.14,-3.62)
 (-0.13,-3.63)
 (-0.12,-3.64)
 (-0.12,-3.65)
 (-0.11,-3.66)
 (-0.1,-3.67)
 (-0.1,-3.68)
 (-0.09,-3.69)
 (-0.08,-3.7)
 (-0.08,-3.71)
 (-0.07,-3.72)
 (-0.06,-3.73)
 (-0.06,-3.74)
 (-0.05,-3.75)
 (-0.04,-3.76)
 (-0.04,-3.77)
 (-0.03,-3.78)
 (-0.02,-3.79)
 (-0.02,-3.8)
 (-0.01,-3.81)
 (0,-3.82)
 (0,-3.83)
 (0.01,-3.84)
 (0.01,-3.85)
 (0.02,-3.86)
 (0.03,-3.87)
 (0.03,-3.88)
 (0.04,-3.89)
 (0.05,-3.9)
 (0.05,-3.91)
 (0.06,-3.92)
 (0.07,-3.93)
 (0.07,-3.94)
 (0.08,-3.95)
 (0.08,-3.96)
 (0.09,-3.97)
 (0.1,-3.98)
 (0.1,-3.99)
 (0.11,-4)
 (0.12,-4.01)
 (0.12,-4.02)
 (0.13,-4.03)
 (0.13,-4.04)
 (0.14,-4.05)
 (0.15,-4.06)
 (0.15,-4.07)
 (0.16,-4.08)
 (0.16,-4.09)
 (0.17,-4.1)
 (0.18,-4.11)
 (0.18,-4.12)
 (0.19,-4.13)
 (0.2,-4.13)
 (3,-4.13)

};
\addlegendentry{\Large SW Region for rate $0.5$}

\addplot [
line width=0.2pt,fill=gray,fill opacity=0.2
]
coordinates{
 (-4.13,3)
 (-4.13,0.2)
 (-4.12,0.19)
 (-4.11,0.19)
 (-4.1,0.18)
 (-4.09,0.17)
 (-4.08,0.17)
 (-4.07,0.16)
 (-4.06,0.16)
 (-4.05,0.15)
 (-4.04,0.14)
 (-4.03,0.14)
 (-4.02,0.13)
 (-4.01,0.13)
 (-4,0.12)
 (-3.99,0.11)
 (-3.98,0.11)
 (-3.97,0.1)
 (-3.96,0.09)
 (-3.95,0.09)
 (-3.94,0.08)
 (-3.93,0.08)
 (-3.92,0.07)
 (-3.91,0.06)
 (-3.9,0.06)
 (-3.89,0.05)
 (-3.88,0.04)
 (-3.87,0.04)
 (-3.86,0.03)
 (-3.85,0.02)
 (-3.84,0.02)
 (-3.83,0.01)
 (-3.82,0.01)
 (-3.81,0)
 (-3.8,-0.01)
 (-3.79,-0.01)
 (-3.78,-0.02)
 (-3.77,-0.03)
 (-3.76,-0.03)
 (-3.75,-0.04)
 (-3.74,-0.05)
 (-3.73,-0.05)
 (-3.72,-0.06)
 (-3.71,-0.07)
 (-3.7,-0.07)
 (-3.69,-0.08)
 (-3.68,-0.09)
 (-3.67,-0.09)
 (-3.66,-0.1)
 (-3.65,-0.11)
 (-3.64,-0.11)
 (-3.63,-0.12)
 (-3.62,-0.13)
 (-3.61,-0.13)
 (-3.6,-0.14)
 (-3.59,-0.15)
 (-3.58,-0.15)
 (-3.57,-0.16)
 (-3.56,-0.17)
 (-3.55,-0.17)
 (-3.54,-0.18)
 (-3.53,-0.19)
 (-3.52,-0.19)
 (-3.51,-0.2)
 (-3.5,-0.21)
 (-3.49,-0.21)
 (-3.48,-0.22)
 (-3.47,-0.23)
 (-3.46,-0.23)
 (-3.45,-0.24)
 (-3.44,-0.25)
 (-3.43,-0.25)
 (-3.42,-0.26)
 (-3.41,-0.27)
 (-3.4,-0.28)
 (-3.39,-0.28)
 (-3.38,-0.29)
 (-3.37,-0.3)
 (-3.36,-0.3)
 (-3.35,-0.31)
 (-3.34,-0.32)
 (-3.33,-0.32)
 (-3.32,-0.33)
 (-3.31,-0.34)
 (-3.3,-0.35)
 (-3.29,-0.35)
 (-3.28,-0.36)
 (-3.27,-0.37)
 (-3.26,-0.37)
 (-3.25,-0.38)
 (-3.24,-0.39)
 (-3.23,-0.4)
 (-3.22,-0.4)
 (-3.21,-0.41)
 (-3.2,-0.42)
 (-3.19,-0.43)
 (-3.18,-0.43)
 (-3.17,-0.44)
 (-3.16,-0.45)
 (-3.15,-0.45)
 (-3.14,-0.46)
 (-3.13,-0.47)
 (-3.12,-0.48)
 (-3.11,-0.48)
 (-3.1,-0.49)
 (-3.09,-0.5)
 (-3.08,-0.51)
 (-3.07,-0.51)
 (-3.06,-0.52)
 (-3.05,-0.53)
 (-3.04,-0.54)
 (-3.03,-0.54)
 (-3.02,-0.55)
 (-3.01,-0.56)
 (-3,-0.57)
 (-2.99,-0.57)
 (-2.98,-0.58)
 (-2.97,-0.59)
 (-2.96,-0.6)
 (-2.95,-0.6)
 (-2.94,-0.61)
 (-2.93,-0.62)
 (-2.92,-0.63)
 (-2.91,-0.63)
 (-2.9,-0.64)
 (-2.89,-0.65)
 (-2.88,-0.66)
 (-2.87,-0.67)
 (-2.86,-0.67)
 (-2.85,-0.68)
 (-2.84,-0.69)
 (-2.83,-0.7)
 (-2.82,-0.7)
 (-2.81,-0.71)
 (-2.8,-0.72)
 (-2.79,-0.73)
 (-2.78,-0.74)
 (-2.77,-0.74)
 (-2.76,-0.75)
 (-2.75,-0.76)
 (-2.74,-0.77)
 (-2.73,-0.78)
 (-2.72,-0.78)
 (-2.71,-0.79)
 (-2.7,-0.8)
 (-2.69,-0.81)
 (-2.68,-0.82)
 (-2.67,-0.82)
 (-2.66,-0.83)
 (-2.65,-0.84)
 (-2.64,-0.85)
 (-2.63,-0.86)
 (-2.62,-0.86)
 (-2.61,-0.87)
 (-2.6,-0.88)
 (-2.59,-0.89)
 (-2.58,-0.9)
 (-2.57,-0.91)
 (-2.56,-0.91)
 (-2.55,-0.92)
 (-2.54,-0.93)
 (-2.53,-0.94)
 (-2.52,-0.95)
 (-2.51,-0.96)
 (-2.5,-0.96)
 (-2.49,-0.97)
 (-2.48,-0.98)
 (-2.47,-0.99)
 (-2.46,-1)
 (-2.45,-1.01)
 (-2.44,-1.02)
 (-2.43,-1.02)
 (-2.42,-1.03)
 (-2.41,-1.04)
 (-2.4,-1.05)
 (-2.39,-1.06)
 (-2.38,-1.07)
 (-2.37,-1.07)
 (-2.36,-1.08)
 (-2.35,-1.09)
 (-2.34,-1.1)
 (-2.33,-1.11)
 (-2.32,-1.12)
 (-2.31,-1.13)
 (-2.3,-1.14)
 (-2.29,-1.14)
 (-2.28,-1.15)
 (-2.27,-1.16)
 (-2.26,-1.17)
 (-2.25,-1.18)
 (-2.24,-1.19)
 (-2.23,-1.2)
 (-2.22,-1.21)
 (-2.21,-1.22)
 (-2.2,-1.22)
 (-2.19,-1.23)
 (-2.18,-1.24)
 (-2.17,-1.25)
 (-2.16,-1.26)
 (-2.15,-1.27)
 (-2.14,-1.28)
 (-2.13,-1.29)
 (-2.12,-1.3)
 (-2.11,-1.31)
 (-2.1,-1.31)
 (-2.09,-1.32)
 (-2.08,-1.33)
 (-2.07,-1.34)
 (-2.06,-1.35)
 (-2.05,-1.36)
 (-2.04,-1.37)
 (-2.03,-1.38)
 (-2.02,-1.39)
 (-2.01,-1.4)
 (-2,-1.41)
 (-1.99,-1.42)
 (-1.98,-1.43)
 (-1.97,-1.44)
 (-1.96,-1.44)
 (-1.95,-1.45)
 (-1.94,-1.46)
 (-1.93,-1.47)
 (-1.92,-1.48)
 (-1.91,-1.49)
 (-1.9,-1.5)
 (-1.89,-1.51)
 (-1.88,-1.52)
 (-1.87,-1.53)
 (-1.86,-1.54)
 (-1.85,-1.55)
 (-1.84,-1.56)
 (-1.83,-1.57)
 (-1.82,-1.58)
 (-1.81,-1.59)
 (-1.8,-1.6)
 (-1.79,-1.61)
 (-1.78,-1.62)
 (-1.77,-1.63)
 (-1.76,-1.64)
 (-1.75,-1.65)
 (-1.74,-1.66)
 (-1.73,-1.67)
 (-1.72,-1.68)
 (-1.71,-1.69)
 (-1.7,-1.7)
 (-1.69,-1.71)
 (-1.68,-1.72)
 (-1.67,-1.73)
 (-1.66,-1.74)
 (-1.65,-1.75)
 (-1.64,-1.76)
 (-1.63,-1.77)
 (-1.62,-1.78)
 (-1.61,-1.79)
 (-1.6,-1.8)
 (-1.59,-1.81)
 (-1.58,-1.82)
 (-1.57,-1.83)
 (-1.56,-1.84)
 (-1.55,-1.85)
 (-1.54,-1.86)
 (-1.53,-1.87)
 (-1.52,-1.88)
 (-1.51,-1.89)
 (-1.5,-1.9)
 (-1.49,-1.91)
 (-1.48,-1.92)
 (-1.47,-1.93)
 (-1.46,-1.94)
 (-1.45,-1.95)
 (-1.44,-1.96)
 (-1.44,-1.97)
 (-1.43,-1.98)
 (-1.42,-1.99)
 (-1.41,-2)
 (-1.4,-2.01)
 (-1.39,-2.02)
 (-1.38,-2.03)
 (-1.37,-2.04)
 (-1.36,-2.05)
 (-1.35,-2.06)
 (-1.34,-2.07)
 (-1.33,-2.08)
 (-1.32,-2.09)
 (-1.31,-2.1)
 (-1.31,-2.11)
 (-1.3,-2.12)
 (-1.29,-2.13)
 (-1.28,-2.14)
 (-1.27,-2.15)
 (-1.26,-2.16)
 (-1.25,-2.17)
 (-1.24,-2.18)
 (-1.23,-2.19)
 (-1.22,-2.2)
 (-1.22,-2.21)
 (-1.21,-2.22)
 (-1.2,-2.23)
 (-1.19,-2.24)
 (-1.18,-2.25)
 (-1.17,-2.26)
 (-1.16,-2.27)
 (-1.15,-2.28)
 (-1.14,-2.29)
 (-1.14,-2.3)
 (-1.13,-2.31)
 (-1.12,-2.32)
 (-1.11,-2.33)
 (-1.1,-2.34)
 (-1.09,-2.35)
 (-1.08,-2.36)
 (-1.07,-2.37)
 (-1.07,-2.38)
 (-1.06,-2.39)
 (-1.05,-2.4)
 (-1.04,-2.41)
 (-1.03,-2.42)
 (-1.02,-2.43)
 (-1.02,-2.44)
 (-1.01,-2.45)
 (-1,-2.46)
 (-0.99,-2.47)
 (-0.98,-2.48)
 (-0.97,-2.49)
 (-0.96,-2.5)
 (-0.96,-2.51)
 (-0.95,-2.52)
 (-0.94,-2.53)
 (-0.93,-2.54)
 (-0.92,-2.55)
 (-0.91,-2.56)
 (-0.91,-2.57)
 (-0.9,-2.58)
 (-0.89,-2.59)
 (-0.88,-2.6)
 (-0.87,-2.61)
 (-0.86,-2.62)
 (-0.86,-2.63)
 (-0.85,-2.64)
 (-0.84,-2.65)
 (-0.83,-2.66)
 (-0.82,-2.67)
 (-0.82,-2.68)
 (-0.81,-2.69)
 (-0.8,-2.7)
 (-0.79,-2.71)
 (-0.78,-2.72)
 (-0.78,-2.73)
 (-0.77,-2.74)
 (-0.76,-2.75)
 (-0.75,-2.76)
 (-0.74,-2.77)
 (-0.74,-2.78)
 (-0.73,-2.79)
 (-0.72,-2.8)
 (-0.71,-2.81)
 (-0.7,-2.82)
 (-0.7,-2.83)
 (-0.69,-2.84)
 (-0.68,-2.85)
 (-0.67,-2.86)
 (-0.67,-2.87)
 (-0.66,-2.88)
 (-0.65,-2.89)
 (-0.64,-2.9)
 (-0.63,-2.91)
 (-0.63,-2.92)
 (-0.62,-2.93)
 (-0.61,-2.94)
 (-0.6,-2.95)
 (-0.6,-2.96)
 (-0.59,-2.97)
 (-0.58,-2.98)
 (-0.57,-2.99)
 (-0.57,-3)
 (-0.56,-3.01)
 (-0.55,-3.02)
 (-0.54,-3.03)
 (-0.54,-3.04)
 (-0.53,-3.05)
 (-0.52,-3.06)
 (-0.51,-3.07)
 (-0.51,-3.08)
 (-0.5,-3.09)
 (-0.49,-3.1)
 (-0.48,-3.11)
 (-0.48,-3.12)
 (-0.47,-3.13)
 (-0.46,-3.14)
 (-0.45,-3.15)
 (-0.45,-3.16)
 (-0.44,-3.17)
 (-0.43,-3.18)
 (-0.43,-3.19)
 (-0.42,-3.2)
 (-0.41,-3.21)
 (-0.4,-3.22)
 (-0.4,-3.23)
 (-0.39,-3.24)
 (-0.38,-3.25)
 (-0.37,-3.26)
 (-0.37,-3.27)
 (-0.36,-3.28)
 (-0.35,-3.29)
 (-0.35,-3.3)
 (-0.34,-3.31)
 (-0.33,-3.32)
 (-0.32,-3.33)
 (-0.32,-3.34)
 (-0.31,-3.35)
 (-0.3,-3.36)
 (-0.3,-3.37)
 (-0.29,-3.38)
 (-0.28,-3.39)
 (-0.28,-3.4)
 (-0.27,-3.41)
 (-0.26,-3.42)
 (-0.25,-3.43)
 (-0.25,-3.44)
 (-0.24,-3.45)
 (-0.23,-3.46)
 (-0.23,-3.47)
 (-0.22,-3.48)
 (-0.21,-3.49)
 (-0.21,-3.5)
 (-0.2,-3.51)
 (-0.19,-3.52)
 (-0.19,-3.53)
 (-0.18,-3.54)
 (-0.17,-3.55)
 (-0.17,-3.56)
 (-0.16,-3.57)
 (-0.15,-3.58)
 (-0.15,-3.59)
 (-0.14,-3.6)
 (-0.13,-3.61)
 (-0.13,-3.62)
 (-0.12,-3.63)
 (-0.11,-3.64)
 (-0.11,-3.65)
 (-0.1,-3.66)
 (-0.09,-3.67)
 (-0.09,-3.68)
 (-0.08,-3.69)
 (-0.07,-3.7)
 (-0.07,-3.71)
 (-0.06,-3.72)
 (-0.05,-3.73)
 (-0.05,-3.74)
 (-0.04,-3.75)
 (-0.03,-3.76)
 (-0.03,-3.77)
 (-0.02,-3.78)
 (-0.01,-3.79)
 (-0.01,-3.8)
 (0,-3.81)
 (0.01,-3.82)
 (0.01,-3.83)
 (0.02,-3.84)
 (0.02,-3.85)
 (0.03,-3.86)
 (0.04,-3.87)
 (0.04,-3.88)
 (0.05,-3.89)
 (0.06,-3.9)
 (0.06,-3.91)
 (0.07,-3.92)
 (0.08,-3.93)
 (0.08,-3.94)
 (0.09,-3.95)
 (0.09,-3.96)
 (0.1,-3.97)
 (0.11,-3.98)
 (0.11,-3.99)
 (0.12,-4)
 (0.13,-4.01)
 (0.13,-4.02)
 (0.14,-4.03)
 (0.14,-4.04)
 (0.15,-4.05)
 (0.16,-4.06)
 (0.16,-4.07)
 (0.17,-4.08)
 (0.17,-4.09)
 (0.18,-4.1)
 (0.19,-4.11)
 (0.19,-4.12)
 (0.2,-4.13)
 (0.21,-4.13)
 (0.22,-4.13)
 (0.23,-4.13)
 (0.24,-4.13)
 (0.25,-4.13)
 (0.26,-4.13)
 (0.27,-4.13)
 (0.28,-4.13)
 (0.29,-4.13)
 (0.3,-4.13)
 (0.31,-4.13)
 (0.32,-4.13)
 (0.33,-4.13)
 (0.34,-4.13)
 (0.35,-4.13)
 (0.36,-4.13)
 (0.37,-4.13)
 (0.38,-4.13)
 (0.39,-4.13)
 (0.4,-4.13)
 (0.41,-4.13)
 (0.42,-4.13)
 (0.43,-4.13)
 (0.44,-4.13)
 (0.45,-4.13)
 (0.46,-4.13)
 (0.47,-4.13)
 (0.48,-4.13)
 (0.49,-4.13)
 (0.5,-4.13)
 (0.51,-4.13)
 (0.52,-4.13)
 (0.53,-4.13)
 (0.54,-4.13)
 (0.55,-4.13)
 (0.56,-4.13)
 (0.57,-4.13)
 (0.58,-4.13)
 (0.59,-4.13)
 (0.6,-4.13)
 (0.61,-4.13)
 (0.62,-4.13)
 (0.63,-4.13)
 (0.64,-4.13)
 (0.65,-4.13)
 (0.66,-4.13)
 (0.67,-4.13)
 (0.68,-4.13)
 (0.69,-4.13)
 (0.7,-4.13)
 (0.71,-4.13)
 (0.72,-4.13)
 (0.73,-4.13)
 (0.74,-4.13)
 (0.75,-4.13)
 (0.76,-4.13)
 (0.77,-4.13)
 (0.78,-4.13)
 (0.79,-4.13)
 (0.8,-4.13)
 (0.81,-4.13)
 (0.82,-4.13)
 (0.83,-4.13)
 (0.84,-4.13)
 (0.85,-4.13)
 (0.86,-4.13)
 (0.87,-4.13)
 (0.88,-4.13)
 (0.89,-4.13)
 (0.9,-4.13)
 (0.91,-4.13)
 (0.92,-4.13)
 (0.93,-4.13)
 (0.94,-4.13)
 (0.95,-4.13)
 (0.96,-4.13)
 (0.97,-4.13)
 (0.98,-4.13)
 (0.99,-4.13)
 (1,-4.13)
 (1.01,-4.13)
 (1.02,-4.13)
 (1.03,-4.13)
 (1.04,-4.13)
 (1.05,-4.13)
 (1.06,-4.13)
 (1.07,-4.13)
 (1.08,-4.13)
 (1.09,-4.13)
 (1.1,-4.13)
 (1.11,-4.13)
 (1.12,-4.13)
 (1.13,-4.13)
 (1.14,-4.13)
 (1.15,-4.13)
 (1.16,-4.13)
 (1.17,-4.13)
 (1.18,-4.13)
 (1.19,-4.13)
 (1.2,-4.13)
 (1.21,-4.13)
 (1.22,-4.13)
 (1.23,-4.13)
 (1.24,-4.13)
 (1.25,-4.13)
 (1.26,-4.13)
 (1.27,-4.13)
 (1.28,-4.13)
 (1.29,-4.13)
 (1.3,-4.13)
 (1.31,-4.13)
 (1.32,-4.13)
 (1.33,-4.13)
 (1.34,-4.13)
 (1.35,-4.13)
 (1.36,-4.13)
 (1.37,-4.13)
 (1.38,-4.13)
 (1.39,-4.13)
 (1.4,-4.13)
 (1.41,-4.13)
 (1.42,-4.13)
 (1.43,-4.13)
 (1.44,-4.13)
 (1.45,-4.13)
 (1.46,-4.13)
 (1.47,-4.13)
 (1.48,-4.13)
 (1.49,-4.13)
 (1.5,-4.13)
 (1.51,-4.13)
 (1.52,-4.13)
 (1.53,-4.13)
 (1.54,-4.13)
 (1.55,-4.13)
 (1.56,-4.13)
 (1.57,-4.13)
 (1.58,-4.13)
 (1.59,-4.13)
 (1.6,-4.13)
 (1.61,-4.13)
 (1.62,-4.13)
 (1.63,-4.13)
 (1.64,-4.13)
 (1.65,-4.13)
 (1.66,-4.13)
 (1.67,-4.13)
 (1.68,-4.13)
 (1.69,-4.13)
 (1.7,-4.13)
 (1.71,-4.13)
 (1.72,-4.13)
 (1.73,-4.13)
 (1.74,-4.13)
 (1.75,-4.13)
 (1.76,-4.13)
 (1.77,-4.13)
 (1.78,-4.13)
 (1.79,-4.13)
 (1.8,-4.13)
 (1.81,-4.13)
 (1.82,-4.13)
 (1.83,-4.13)
 (1.84,-4.13)
 (1.85,-4.13)
 (1.86,-4.13)
 (1.87,-4.13)
 (1.88,-4.13)
 (1.89,-4.13)
 (1.9,-4.13)
 (1.91,-4.13)
 (1.92,-4.13)
 (1.93,-4.13)
 (1.94,-4.13)
 (1.95,-4.13)
 (1.96,-4.13)
 (1.97,-4.13)
 (1.98,-4.13)
 (1.99,-4.13)
 (2,-4.13)
 (2.01,-4.13)
 (2.02,-4.13)
 (2.03,-4.13)
 (2.04,-4.13)
 (2.05,-4.13)
 (2.06,-4.13)
 (2.07,-4.13)
 (2.08,-4.13)
 (2.09,-4.13)
 (2.1,-4.13)
 (2.11,-4.13)
 (2.12,-4.13)
 (2.13,-4.13)
 (2.14,-4.13)
 (2.15,-4.13)
 (2.16,-4.13)
 (2.17,-4.13)
 (2.18,-4.13)
 (2.19,-4.13)
 (2.2,-4.13)
 (2.21,-4.13)
 (2.22,-4.13)
 (2.23,-4.13)
 (2.24,-4.13)
 (2.25,-4.13)
 (2.26,-4.13)
 (2.27,-4.13)
 (2.28,-4.13)
 (2.29,-4.13)
 (2.3,-4.13)
 (2.31,-4.13)
 (2.32,-4.13)
 (2.33,-4.13)
 (2.34,-4.13)
 (2.35,-4.13)
 (2.36,-4.13)
 (2.37,-4.13)
 (2.38,-4.13)
 (2.39,-4.13)
 (2.4,-4.13)
 (2.41,-4.13)
 (2.42,-4.13)
 (2.43,-4.13)
 (2.44,-4.13)
 (2.45,-4.13)
 (2.46,-4.13)
 (2.47,-4.13)
 (2.48,-4.13)
 (2.49,-4.13)
 (2.5,-4.13)
 (2.51,-4.13)
 (2.52,-4.13)
 (2.53,-4.13)
 (2.54,-4.13)
 (2.55,-4.13)
 (2.56,-4.13)
 (2.57,-4.13)
 (2.58,-4.13)
 (2.59,-4.13)
 (2.6,-4.13)
 (2.61,-4.13)
 (2.62,-4.13)
 (2.63,-4.13)
 (2.64,-4.13)
 (2.65,-4.13)
 (2.66,-4.13)
 (2.67,-4.13)
 (2.68,-4.13)
 (2.69,-4.13)
 (2.7,-4.13)
 (2.71,-4.13)
 (2.72,-4.13)
 (2.73,-4.13)
 (2.74,-4.13)
 (2.75,-4.13)
 (2.76,-4.13)
 (2.77,-4.13)
 (2.78,-4.13)
 (2.79,-4.13)
 (2.8,-4.13)
 (2.81,-4.13)
 (2.82,-4.13)
 (2.83,-4.13)
 (2.84,-4.13)
 (2.85,-4.13)
 (2.86,-4.13)
 (2.87,-4.13)
 (2.88,-4.13)
 (2.89,-4.13)
 (2.9,-4.13)
 (2.91,-4.13)
 (2.92,-4.13)
 (2.93,-4.13)
 (2.94,-4.13)
 (2.95,-4.13)
 (2.96,-4.13)
 (2.97,-4.13)
 (2.98,-4.13)
 (2.99,-4.13)
 (3,-4.13)

}|- (axis cs:3,3) -- cycle;
\addlegendentry{\Large ACPR (DE) - $(4,6,64,10)$}

\addplot [
black,fill=gray,fill opacity=0.4
]
coordinates{
 (-0.451172,3)
 (-0.451172,2.47852)
 (-0.399849,2.46852)
 (-0.338933,2.45852)
 (-0.275605,2.44852)
 (-0.219771,2.43852)
 (-0.164328,2.42852)
 (-0.109276,2.41852)
 (-0.0615953,2.40852)
 (-0.011474,2.39852)
 (0.0341263,2.38852)
 (0.0849213,2.37852)
 (0.127084,2.36852)
 (0.168935,2.35852)
 (0.210473,2.34852)
 (0.251699,2.33852)
 (0.292612,2.32852)
 (0.327127,2.31852)
 (0.365415,2.30852)
 (0.402735,2.29852)
 (0.435748,2.28852)
 (0.471164,2.27852)
 (0.502312,2.26852)
 (0.538499,2.25852)
 (0.566484,2.24852)
 (0.596861,2.23852)
 (0.626329,2.22852)
 (0.65946,2.21852)
 (0.686468,2.20852)
 (0.713242,2.19852)
 (0.739781,2.18852)
 (0.766086,2.17852)
 (0.792156,2.16852)
 (0.817993,2.15852)
 (0.843594,2.14852)
 (0.868962,2.13852)
 (0.894095,2.12852)
 (0.913347,2.11852)
 (0.938658,2.10852)
 (0.958128,2.09852)
 (0.987323,2.08852)
 (1.00142,2.07852)
 (1.02275,2.06852)
 (1.04876,2.05852)
 (1.06719,2.04852)
 (1.083,2.03852)
 (1.10832,2.02852)
 (1.12132,2.01852)
 (1.14138,2.00852)
 (1.166,1.99852)
 (1.17846,1.98852)
 (1.19551,1.97852)
 (1.21118,1.96852)
 (1.23373,1.95852)
 (1.24548,1.94852)
 (1.26175,1.93852)
 (1.27666,1.92852)
 (1.29832,1.91852)
 (1.30938,1.90852)
 (1.32486,1.89852)
 (1.33901,1.88852)
 (1.3598,1.87852)
 (1.37015,1.86852)
 (1.38485,1.85852)
 (1.39711,1.84852)
 (1.41814,1.83852)
 (1.42779,1.82852)
 (1.43728,1.81852)
 (1.45103,1.80852)
 (1.46238,1.79852)
 (1.48231,1.78852)
 (1.49109,1.77852)
 (1.49973,1.76852)
 (1.51252,1.75852)
 (1.52404,1.74852)
 (1.54179,1.73852)
 (1.54971,1.72852)
 (1.56172,1.71852)
 (1.56932,1.70852)
 (1.58043,1.69852)
 (1.59658,1.68852)
 (1.60364,1.67852)
 (1.6147,1.66852)
 (1.62349,1.65852)
 (1.64031,1.64852)
 (1.64852,1.64031)
 (1.65852,1.62349)
 (1.66852,1.6147)
 (1.67852,1.60364)
 (1.68852,1.59658)
 (1.69852,1.58043)
 (1.70852,1.56932)
 (1.71852,1.56172)
 (1.72852,1.54971)
 (1.73852,1.54179)
 (1.74852,1.52404)
 (1.75852,1.51252)
 (1.76852,1.49973)
 (1.77852,1.49109)
 (1.78852,1.48231)
 (1.79852,1.46238)
 (1.80852,1.45103)
 (1.81852,1.43728)
 (1.82852,1.42779)
 (1.83852,1.41814)
 (1.84852,1.39711)
 (1.85852,1.38485)
 (1.86852,1.37015)
 (1.87852,1.3598)
 (1.88852,1.33901)
 (1.89852,1.32486)
 (1.90852,1.30938)
 (1.91852,1.29832)
 (1.92852,1.27666)
 (1.93852,1.26175)
 (1.94852,1.24548)
 (1.95852,1.23373)
 (1.96852,1.21118)
 (1.97852,1.19551)
 (1.98852,1.17846)
 (1.99852,1.166)
 (2.00852,1.14138)
 (2.01852,1.12132)
 (2.02852,1.10832)
 (2.03852,1.083)
 (2.04852,1.06719)
 (2.05852,1.04876)
 (2.06852,1.02275)
 (2.07852,1.00142)
 (2.08852,0.987323)
 (2.09852,0.958128)
 (2.10852,0.938658)
 (2.11852,0.913347)
 (2.12852,0.894095)
 (2.13852,0.868962)
 (2.14852,0.843594)
 (2.15852,0.817993)
 (2.16852,0.792156)
 (2.17852,0.766086)
 (2.18852,0.739781)
 (2.19852,0.713242)
 (2.20852,0.686468)
 (2.21852,0.65946)
 (2.22852,0.626329)
 (2.23852,0.596861)
 (2.24852,0.566484)
 (2.25852,0.538499)
 (2.26852,0.502312)
 (2.27852,0.471164)
 (2.28852,0.435748)
 (2.29852,0.402735)
 (2.30852,0.365415)
 (2.31852,0.327127)
 (2.32852,0.292612)
 (2.33852,0.251699)
 (2.34852,0.210473)
 (2.35852,0.168935)
 (2.36852,0.127084)
 (2.37852,0.0849213)
 (2.38852,0.0341263)
 (2.39852,-0.011474)
 (2.40852,-0.0615953)
 (2.41852,-0.109276)
 (2.42852,-0.164328)
 (2.43852,-0.219771)
 (2.44852,-0.275605)
 (2.45852,-0.338933)
 (2.46852,-0.399849)
 (2.47852,-0.451172)
 (3,-0.451172)

}|- (axis cs:3,3) -- cycle;
\addlegendentry{\Large ACPR (DE) - (4,6)};


\end{axis}
%\spy[red] on (1.9,1.9) in node [left] at (4.5,3);

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> acpr_36_spatial_mac.tex <==
\begin{tikzpicture}[scale=0.37]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0.6, xmax=2.4,
ymin=0.6, ymax=2.4,
xmajorgrids,
ymajorgrids,
xlabel={\LARGE$h_1$},
ylabel={\LARGE$h_2$},
legend style = {at={(0.54,0.16)}}
]

\addplot [
color=red,
solid
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)

};
\addlegendentry{\Large Capacity Region for rate $0.5$}

\addplot [
black,fill=gray,fill opacity=0.2
]
coordinates{
 (1.13599,2.5)
 (1.13599,2.0107)
 (1.13599,1.99934)
 (1.13599,1.98798)
 (1.13599,1.97662)
 (1.13599,1.96526)
 (1.13599,1.9539)
 (1.13599,1.94254)
 (1.13599,1.93118)
 (1.13599,1.91982)
 (1.13599,1.90846)
 (1.13599,1.8971)
 (1.13599,1.88574)
 (1.13599,1.87438)
 (1.13599,1.86302)
 (1.13599,1.85166)
 (1.13599,1.8403)
 (1.13599,1.82894)
 (1.13599,1.81758)
 (1.13599,1.80622)
 (1.13599,1.79486)
 (1.13599,1.7835)
 (1.13599,1.77214)
 (1.13599,1.76078)
 (1.13599,1.74942)
 (1.13599,1.73806)
 (1.13599,1.7267)
 (1.13599,1.71534)
 (1.13599,1.70398)
 (1.13599,1.69262)
 (1.13599,1.68126)
 (1.13599,1.6699)
 (1.13599,1.65854)
 (1.13599,1.64718)
 (1.13599,1.63582)
 (1.14551,1.63808)
 (1.15723,1.64326)
 (1.16895,1.64821)
 (1.17773,1.64883)
 (1.18945,1.65334)
 (1.20117,1.65762)
 (1.21289,1.66166)
 (1.22461,1.66547)
 (1.23926,1.673)
 (1.25098,1.67631)
 (1.2627,1.67938)
 (1.27441,1.68223)
 (1.28613,1.68483)
 (1.29932,1.68911)
 (1.31104,1.69124)
 (1.32385,1.69453)
 (1.3418,1.70408)
 (1.35352,1.70543)
 (1.36523,1.70654)
 (1.37695,1.70742)
 (1.3916,1.71167)
 (1.40479,1.71384)
 (1.4176,1.7153)
 (1.43555,1.72266)
 (1.44727,1.72225)
 (1.46191,1.72506)
 (1.47363,1.72415)
 (1.48755,1.72556)
 (1.50586,1.73174)
 (1.51758,1.73004)
 (1.53223,1.73142)
 (1.54395,1.72922)
 (1.55786,1.72923)
 (1.57617,1.73379)
 (1.58789,1.7308)
 (1.59961,1.72758)
 (1.61133,1.72412)
 (1.62598,1.72354)
 (1.6377,1.71958)
 (1.64941,1.71539)
 (1.66113,1.71097)
 (1.66992,1.70332)
 (1.68164,1.69846)
 (1.68732,1.68732)
 (1.68732,1.68732)
 (1.69846,1.68164)
 (1.70332,1.66992)
 (1.71097,1.66113)
 (1.71539,1.64941)
 (1.71958,1.6377)
 (1.72354,1.62598)
 (1.72412,1.61133)
 (1.72758,1.59961)
 (1.7308,1.58789)
 (1.73379,1.57617)
 (1.72923,1.55786)
 (1.72922,1.54395)
 (1.73142,1.53223)
 (1.73004,1.51758)
 (1.73174,1.50586)
 (1.72556,1.48755)
 (1.72415,1.47363)
 (1.72506,1.46191)
 (1.72225,1.44727)
 (1.72266,1.43555)
 (1.7153,1.4176)
 (1.71384,1.40479)
 (1.71167,1.3916)
 (1.70742,1.37695)
 (1.70654,1.36523)
 (1.70543,1.35352)
 (1.70408,1.3418)
 (1.69453,1.32385)
 (1.69124,1.31104)
 (1.68911,1.29932)
 (1.68483,1.28613)
 (1.68223,1.27441)
 (1.67938,1.2627)
 (1.67631,1.25098)
 (1.673,1.23926)
 (1.66547,1.22461)
 (1.66166,1.21289)
 (1.65762,1.20117)
 (1.65334,1.18945)
 (1.64883,1.17773)
 (1.64821,1.16895)
 (1.64326,1.15723)
 (1.63808,1.14551)
 (1.63582,1.13599)
 (1.64718,1.13599)
 (1.65854,1.13599)
 (1.6699,1.13599)
 (1.68126,1.13599)
 (1.69262,1.13599)
 (1.70398,1.13599)
 (1.71534,1.13599)
 (1.7267,1.13599)
 (1.73806,1.13599)
 (1.74942,1.13599)
 (1.76078,1.13599)
 (1.77214,1.13599)
 (1.7835,1.13599)
 (1.79486,1.13599)
 (1.80622,1.13599)
 (1.81758,1.13599)
 (1.82894,1.13599)
 (1.8403,1.13599)
 (1.85166,1.13599)
 (1.86302,1.13599)
 (1.87438,1.13599)
 (1.88574,1.13599)
 (1.8971,1.13599)
 (1.90846,1.13599)
 (1.91982,1.13599)
 (1.93118,1.13599)
 (1.94254,1.13599)
 (1.9539,1.13599)
 (1.96526,1.13599)
 (1.97662,1.13599)
 (1.98798,1.13599)
 (1.99934,1.13599)
 (2.0107,1.13599)
 (2.5,1.13599)

}|- (axis cs:2.5,2.5) -- cycle;
\addlegendentry{\Large ACPR (DE) - $(3,6)$}

\addplot [
black,fill=gray,fill opacity=0.4
]
coordinates{
 (1.06055,2.5)
 (1.06055,2.12109)
 (1.06055,1.46851)
 (1.07031,1.46062)
 (1.08594,1.46023)
 (1.08984,1.44368)
 (1.10156,1.43717)
 (1.10889,1.42455)
 (1.12109,1.41781)
 (1.13281,1.40998)
 (1.14056,1.39681)
 (1.15234,1.38819)
 (1.16406,1.37903)
 (1.17969,1.37394)
 (1.18652,1.35818)
 (1.19922,1.34872)
 (1.21094,1.33768)
 (1.22656,1.33041)
 (1.23389,1.31368)
 (1.24609,1.30175)
 (1.26172,1.29284)
 (1.27344,1.27938)
 (1.27938,1.27344)
 (1.29284,1.26172)
 (1.30175,1.24609)
 (1.31368,1.23389)
 (1.33041,1.22656)
 (1.33768,1.21094)
 (1.34872,1.19922)
 (1.35818,1.18652)
 (1.37394,1.17969)
 (1.37903,1.16406)
 (1.38819,1.15234)
 (1.39681,1.14056)
 (1.40998,1.13281)
 (1.41781,1.12109)
 (1.42455,1.10889)
 (1.43717,1.10156)
 (1.44368,1.08984)
 (1.46023,1.08594)
 (1.46062,1.07031)
 (1.46851,1.06055)
 (2.12109,1.06055)
(2.5,1.06055)
}|- (axis cs:2.5,2.5) -- cycle;
\addlegendentry{\Large ACPR (DE) - $(3,6,32,4)$}


\end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> ebp_46_joint.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.45,>=stealth]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel=\mbox{\Large $\epsilon$},
ylabel=\mbox{\Large $h_{\text{EBP}}$},
legend style={at={(0.375,.99)}},
xmajorgrids,
ymajorgrids]

\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.623612,0.995778)
 (0.622199,0.995694)
 (0.620787,0.995609)
 (0.619376,0.995523)
 (0.617967,0.995435)
 (0.616559,0.995346)
 (0.615152,0.995256)
 (0.613746,0.995164)
 (0.612342,0.995071)
 (0.61094,0.994976)
 (0.609538,0.99488)
 (0.608138,0.994783)
 (0.606739,0.994684)
 (0.605342,0.994583)
 (0.603946,0.994481)
 (0.602552,0.994378)
 (0.601159,0.994273)
 (0.599767,0.994166)
 (0.598377,0.994058)
 (0.596989,0.993948)
 (0.595602,0.993837)
 (0.594216,0.993724)
 (0.592832,0.993609)
 (0.59145,0.993493)
 (0.590069,0.993375)
 (0.58869,0.993255)
 (0.587312,0.993134)
 (0.585936,0.99301)
 (0.584561,0.992886)
 (0.583188,0.992759)
 (0.581817,0.99263)
 (0.580448,0.9925)
 (0.57908,0.992368)
 (0.577714,0.992234)
 (0.576349,0.992098)
 (0.574986,0.99196)
 (0.573625,0.991821)
 (0.572266,0.991679)
 (0.570908,0.991536)
 (0.569552,0.99139)
 (0.568198,0.991243)
 (0.566846,0.991093)
 (0.565496,0.990942)
 (0.564147,0.990788)
 (0.562801,0.990633)
 (0.561456,0.990475)
 (0.560113,0.990315)
 (0.558772,0.990153)
 (0.557433,0.989989)
 (0.556096,0.989823)
 (0.554761,0.989655)
 (0.553427,0.989484)
 (0.552096,0.989311)
 (0.550767,0.989136)
 (0.54944,0.988959)
 (0.548114,0.988779)
 (0.546791,0.988597)
 (0.54547,0.988413)
 (0.544151,0.988226)
 (0.542834,0.988037)
 (0.541519,0.987846)
 (0.540207,0.987652)
 (0.538896,0.987456)
 (0.537588,0.987257)
 (0.536281,0.987056)
 (0.534977,0.986852)
 (0.533676,0.986646)
 (0.532376,0.986437)
 (0.531079,0.986225)
 (0.529784,0.986011)
 (0.528491,0.985794)
 (0.5272,0.985575)
 (0.525912,0.985353)
 (0.524626,0.985128)
 (0.523343,0.984901)
 (0.522062,0.984671)
 (0.520783,0.984437)
 (0.519507,0.984202)
 (0.518233,0.983963)
 (0.516961,0.983722)
 (0.515692,0.983477)
 (0.514426,0.98323)
 (0.513162,0.98298)
 (0.5119,0.982727)
 (0.510641,0.982471)
 (0.509384,0.982211)
 (0.508131,0.981949)
 (0.506879,0.981684)
 (0.50563,0.981416)
 (0.504384,0.981145)
 (0.503141,0.98087)
 (0.5019,0.980592)
 (0.500662,0.980312)
 (0.499426,0.980028)
 (0.498194,0.97974)
 (0.496964,0.97945)
 (0.495736,0.979156)
 (0.494512,0.978859)
 (0.49329,0.978559)
 (0.492071,0.978255)
 (0.490855,0.977948)
 (0.489642,0.977637)
 (0.488432,0.977323)
 (0.487224,0.977006)
 (0.486019,0.976685)
 (0.484818,0.97636)
 (0.483619,0.976032)
 (0.482423,0.9757)
 (0.48123,0.975365)
 (0.480041,0.975026)
 (0.478854,0.974684)
 (0.47767,0.974337)
 (0.476489,0.973987)
 (0.475312,0.973634)
 (0.474137,0.973276)
 (0.472966,0.972915)
 (0.471797,0.97255)
 (0.470632,0.972181)
 (0.46947,0.971808)
 (0.468312,0.971431)
 (0.467156,0.97105)
 (0.466004,0.970665)
 (0.464855,0.970276)
 (0.463709,0.969884)
 (0.462566,0.969487)
 (0.461427,0.969086)
 (0.460291,0.968681)
 (0.459159,0.968271)
 (0.45803,0.967858)
 (0.456904,0.96744)
 (0.455782,0.967018)
 (0.454663,0.966592)
 (0.453548,0.966162)
 (0.452436,0.965727)
 (0.451327,0.965287)
 (0.450223,0.964844)
 (0.449121,0.964396)
 (0.448024,0.963943)
 (0.446929,0.963486)
 (0.445839,0.963025)
 (0.444752,0.962559)
 (0.443669,0.962088)
 (0.442589,0.961613)
 (0.441513,0.961133)
 (0.440441,0.960648)
 (0.439373,0.960159)
 (0.438308,0.959665)
 (0.437247,0.959166)
 (0.43619,0.958662)
 (0.435137,0.958154)
 (0.434087,0.957641)
 (0.433042,0.957122)
 (0.432,0.956599)
 (0.430962,0.956071)
 (0.429928,0.955538)
 (0.428898,0.955)
 (0.427872,0.954457)
 (0.42685,0.953908)
 (0.425833,0.953355)
 (0.424819,0.952796)
 (0.423809,0.952233)
 (0.422803,0.951664)
 (0.421802,0.951089)
 (0.420804,0.95051)
 (0.419811,0.949925)
 (0.418822,0.949335)
 (0.417837,0.948739)
 (0.416856,0.948138)
 (0.41588,0.947532)
 (0.414908,0.94692)
 (0.41394,0.946303)
 (0.412976,0.94568)
 (0.412017,0.945051)
 (0.411062,0.944417)
 (0.410112,0.943777)
 (0.409166,0.943132)
 (0.408224,0.942481)
 (0.407287,0.941824)
 (0.406354,0.941161)
 (0.405426,0.940493)
 (0.404502,0.939818)
 (0.403583,0.939138)
 (0.402668,0.938452)
 (0.401758,0.93776)
 (0.400853,0.937062)
 (0.399952,0.936358)
 (0.399056,0.935647)
 (0.398165,0.934931)
 (0.397278,0.934209)
 (0.396396,0.933481)
 (0.395519,0.932746)
 (0.394647,0.932005)
 (0.393779,0.931258)
 (0.392917,0.930505)
 (0.392059,0.929745)
 (0.391206,0.928979)
 (0.390358,0.928207)
 (0.389515,0.927428)
 (0.388677,0.926643)
 (0.387843,0.925851)
 (0.387015,0.925053)
 (0.386192,0.924248)
 (0.385374,0.923437)
 (0.384561,0.922619)
 (0.383753,0.921794)
 (0.38295,0.920963)
 (0.382152,0.920125)
 (0.38136,0.919281)
 (0.380573,0.918429)
 (0.379791,0.917571)
 (0.379014,0.916706)
 (0.378242,0.915834)
 (0.377476,0.914955)
 (0.376715,0.914069)
 (0.37596,0.913177)
 (0.375209,0.912277)
 (0.374465,0.91137)
 (0.373725,0.910456)
 (0.372991,0.909535)
 (0.372263,0.908607)
 (0.37154,0.907672)
 (0.370823,0.906729)
 (0.370111,0.90578)
 (0.369405,0.904823)
 (0.368704,0.903859)
 (0.368009,0.902887)
 (0.36732,0.901908)
 (0.366636,0.900922)
 (0.365958,0.899928)
 (0.365286,0.898927)
 (0.36462,0.897918)
 (0.363959,0.896902)
 (0.363304,0.895879)
 (0.362655,0.894847)
 (0.362012,0.893809)
 (0.361375,0.892762)
 (0.360744,0.891708)
 (0.360118,0.890646)
 (0.359499,0.889577)
 (0.358886,0.888499)
 (0.358278,0.887414)
 (0.357677,0.886321)
 (0.357082,0.88522)
 (0.356493,0.884112)
 (0.35591,0.882995)
 (0.355333,0.881871)
 (0.354763,0.880738)
 (0.354198,0.879598)
 (0.35364,0.878449)
 (0.353088,0.877293)
 (0.352543,0.876128)
 (0.352004,0.874956)
 (0.351471,0.873775)
 (0.350944,0.872586)
 (0.350424,0.871389)
 (0.349911,0.870183)
 (0.349404,0.86897)
 (0.348903,0.867748)
 (0.348409,0.866517)
 (0.347922,0.865279)
 (0.347441,0.864032)
 (0.346966,0.862777)
 (0.346499,0.861513)
 (0.346038,0.860241)
 (0.345583,0.85896)
 (0.345136,0.857671)
 (0.344695,0.856374)
 (0.344261,0.855068)
 (0.343834,0.853753)
 (0.343413,0.85243)
 (0.343,0.851098)
 (0.342593,0.849758)
 (0.342193,0.848409)
 (0.341801,0.847051)
 (0.341415,0.845685)
 (0.341036,0.844309)
 (0.340665,0.842926)
 (0.3403,0.841533)
 (0.339943,0.840131)
 (0.339592,0.838721)
 (0.339249,0.837302)
 (0.338913,0.835874)
 (0.338584,0.834437)
 (0.338263,0.832992)
 (0.337949,0.831537)
 (0.337642,0.830074)
 (0.337342,0.828601)
 (0.33705,0.82712)
 (0.336766,0.825629)
 (0.336488,0.82413)
 (0.336219,0.822621)
 (0.335956,0.821104)
 (0.335702,0.819577)
 (0.335454,0.818042)
 (0.335215,0.816497)
 (0.334983,0.814943)
 (0.334759,0.81338)
 (0.334542,0.811808)
 (0.334333,0.810227)
 (0.334132,0.808637)
 (0.333939,0.807037)
 (0.333754,0.805429)
 (0.333576,0.803811)
 (0.333407,0.802184)
 (0.333245,0.800547)
 (0.333091,0.798902)
 (0.332945,0.797247)
 (0.332807,0.795583)
 (0.332678,0.793909)
 (0.332556,0.792226)
 (0.332443,0.790534)
 (0.332338,0.788833)
 (0.33224,0.787123)
 (0.332152,0.785403)
 (0.332071,0.783673)
 (0.331999,0.781935)
 (0.331935,0.780187)
 (0.331879,0.77843)
 (0.331832,0.776663)
 (0.331793,0.774887)
 (0.331763,0.773102)
 (0.331741,0.771307)
 (0.331728,0.769503)
 (0.331724,0.76769)
 (0.331728,0.765867)
 (0.331741,0.764035)
 (0.331762,0.762193)
 (0.331792,0.760342)
 (0.331831,0.758482)
 (0.331879,0.756612)
 (0.331935,0.754733)
 (0.332001,0.752845)
 (0.332075,0.750947)
 (0.332159,0.74904)
 (0.332251,0.747123)
 (0.332353,0.745197)
 (0.332463,0.743262)
 (0.332583,0.741317)
 (0.332712,0.739363)
 (0.33285,0.7374)
 (0.332997,0.735427)
 (0.333154,0.733445)
 (0.333319,0.731454)
 (0.333495,0.729453)
 (0.333679,0.727443)
 (0.333873,0.725424)
 (0.334077,0.723396)
 (0.33429,0.721358)
 (0.334513,0.719311)
 (0.334745,0.717254)
 (0.334987,0.715189)
 (0.335239,0.713114)
 (0.3355,0.71103)
 (0.335772,0.708937)
 (0.336053,0.706835)
 (0.336344,0.704724)
 (0.336645,0.702603)
 (0.336956,0.700473)
 (0.337277,0.698335)
 (0.337608,0.696187)
 (0.337949,0.69403)
 (0.3383,0.691864)
 (0.338662,0.689689)
 (0.339033,0.687505)
 (0.339416,0.685312)
 (0.339808,0.68311)
 (0.340211,0.6809)
 (0.340624,0.67868)
 (0.341048,0.676452)
 (0.341482,0.674214)
 (0.341928,0.671968)
 (0.342383,0.669713)
 (0.34285,0.66745)
 (0.343327,0.665177)
 (0.343815,0.662896)
 (0.344314,0.660607)
 (0.344824,0.658308)
 (0.345344,0.656001)
 (0.345876,0.653686)
 (0.346419,0.651362)
 (0.346974,0.64903)
 (0.347539,0.646689)
 (0.348116,0.64434)
 (0.348704,0.641982)
 (0.349303,0.639616)
 (0.349914,0.637242)
 (0.350536,0.63486)
 (0.35117,0.632469)
 (0.351816,0.63007)
 (0.352473,0.627664)
 (0.353142,0.625249)
 (0.353823,0.622826)
 (0.354516,0.620395)
 (0.355221,0.617956)
 (0.355937,0.61551)
 (0.356666,0.613055)
 (0.357407,0.610593)
 (0.358161,0.608123)
 (0.358926,0.605646)
 (0.359704,0.603161)
 (0.360495,0.600668)
 (0.361298,0.598168)
 (0.362113,0.59566)
 (0.362941,0.593145)
 (0.363782,0.590623)
 (0.364636,0.588094)
 (0.365503,0.585557)
 (0.366382,0.583013)
 (0.367275,0.580462)
 (0.368181,0.577904)
 (0.3691,0.575339)
 (0.370032,0.572768)
 (0.370978,0.570189)
 (0.371938,0.567604)
 (0.37291,0.565012)
 (0.373897,0.562413)
 (0.374897,0.559808)
 (0.375911,0.557197)
 (0.376939,0.554579)
 (0.377981,0.551955)
 (0.379037,0.549324)
 (0.380107,0.546688)
 (0.381192,0.544045)
 (0.382291,0.541396)
 (0.383404,0.538742)
 (0.384532,0.536081)
 (0.385675,0.533415)
 (0.386832,0.530743)
 (0.388005,0.528065)
 (0.389192,0.525382)
 (0.390395,0.522694)
 (0.391613,0.52)
 (0.392846,0.517301)
 (0.394094,0.514597)
 (0.395359,0.511887)
 (0.396638,0.509173)
 (0.397934,0.506454)
 (0.399246,0.50373)
 (0.400573,0.501001)
 (0.401917,0.498268)
 (0.403277,0.49553)
 (0.404654,0.492787)
 (0.406047,0.490041)
 (0.407457,0.48729)
 (0.408884,0.484535)
 (0.410328,0.481776)
 (0.411788,0.479013)
 (0.413267,0.476246)
 (0.414762,0.473475)
 (0.416275,0.470701)
 (0.417806,0.467924)
 (0.419355,0.465143)
 (0.420921,0.462358)
 (0.422506,0.459571)
 (0.424109,0.45678)
 (0.425731,0.453986)
 (0.427371,0.45119)
 (0.429031,0.44839)
 (0.430709,0.445589)
 (0.432406,0.442784)
 (0.434123,0.439977)
 (0.435859,0.437168)
 (0.437615,0.434357)
 (0.439391,0.431544)
 (0.441187,0.428728)
 (0.443003,0.425911)
 (0.44484,0.423092)
 (0.446698,0.420272)
 (0.448576,0.41745)
 (0.450476,0.414627)
 (0.452397,0.411803)
 (0.454339,0.408977)
 (0.456304,0.406151)
 (0.45829,0.403324)
 (0.460299,0.400496)
 (0.46233,0.397668)
 (0.464383,0.394839)
 (0.46646,0.39201)
 (0.46856,0.38918)
 (0.470683,0.386351)
 (0.47283,0.383522)
 (0.475001,0.380693)
 (0.477197,0.377864)
 (0.479416,0.375036)
 (0.481661,0.372208)
 (0.483931,0.369382)
 (0.486226,0.366556)
 (0.488547,0.363731)
 (0.490893,0.360908)
 (0.493267,0.358085)
 (0.495666,0.355265)
 (0.498093,0.352446)
 (0.500547,0.349628)
 (0.503028,0.346813)
 (0.505537,0.344)
 (0.508075,0.341188)
 (0.510641,0.33838)
 (0.513236,0.335573)
 (0.515861,0.33277)
 (0.518515,0.329969)
 (0.5212,0.327171)
 (0.523915,0.324376)
 (0.526661,0.321585)
 (0.529438,0.318796)
 (0.532247,0.316012)
 (0.535088,0.313231)
 (0.537962,0.310454)
 (0.540868,0.307681)
 (0.543809,0.304912)
 (0.546783,0.302147)
 (0.549792,0.299387)
 (0.552836,0.296631)
 (0.555915,0.293881)
 (0.55903,0.291135)
 (0.562181,0.288394)
 (0.56537,0.285658)
 (0.568596,0.282928)
 (0.57186,0.280204)
 (0.575163,0.277485)
 (0.578505,0.274772)
 (0.581887,0.272065)
 (0.585309,0.269364)
 (0.588772,0.266669)
 (0.592277,0.263981)
 (0.595824,0.2613)
 (0.599415,0.258626)
 (0.603049,0.255958)
 (0.606727,0.253298)
 (0.61045,0.250644)
 (0.61422,0.247999)
 (0.618035,0.245361)
 (0.621898,0.24273)
 (0.625809,0.240108)
 (0.629769,0.237494)
 (0.633779,0.234888)
 (0.637839,0.23229)
 (0.641951,0.229701)
 (0.646114,0.227121)
 (0.650331,0.224549)
 (0.654602,0.221987)
 (0.658928,0.219434)
 (0.66331,0.21689)
 (0.667749,0.214356)
 (0.672245,0.211831)
 (0.676801,0.209316)
 (0.681417,0.206811)
 (0.686094,0.204317)
 (0.690833,0.201832)
 (0.695635,0.199359)
 (0.700502,0.196895)
 (0.705435,0.194443)
 (0.710435,0.192001)
 (0.715503,0.189571)
 (0.72064,0.187151)
 (0.725849,0.184743)
 (0.73113,0.182347)
 (0.736484,0.179962)
 (0.741913,0.17759)
 (0.747419,0.175229)
 (0.753003,0.17288)
 (0.758667,0.170544)
 (0.764412,0.16822)
 (0.770239,0.165908)
 (0.776151,0.163609)
 (0.78215,0.161323)
 (0.788236,0.159051)
 (0.794412,0.156791)
 (0.80068,0.154545)
 (0.807042,0.152312)
 (0.813499,0.150092)
 (0.820054,0.147886)
 (0.826709,0.145695)
 (0.833465,0.143517)
 (0.840325,0.141353)
 (0.847292,0.139203)
 (0.854368,0.137068)
 (0.861555,0.134948)
 (0.868855,0.132842)
 (0.876271,0.13075)
 (0.883806,0.128674)
 (0.891463,0.126613)
 (0.899244,0.124567)
 (0.907152,0.122536)
 (0.91519,0.12052)
 (0.923361,0.11852)
 (0.931668,0.116536)
 (0.940114,0.114567)
 (0.948704,0.112614)
 (0.957439,0.110677)
 (0.966325,0.108756)
 (0.975363,0.106851)
 (0.984559,0.104963)
 (0.993916,0.103091)
 (1.00344,0.101235)

};
\addlegendentry{\Large JIT - punc $(4,6)$}

\addplot [
color=black,
fill=gray,fill opacity=0.4,
line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.625027,0)

} |- (axis cs:1,0) -- cycle;
\addlegendentry{\Large MAP - punc $(4,6)$}

\addplot [
color=blue,
line width=1.25pt,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.331724,0)
 (0.331724,0.76769)

};


\end{axis}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> ebp_exit_46_lrl_joint_nsw.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.37,>=stealth,spy using outlines={circle,
    magnification=4, size=2cm, connect spies}]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel=\mbox{\Large $\epsilon$},
ylabel=\mbox{\Large $h^{\text{EBP}}$},
legend style={at={(0.375,.99)}},
xmajorgrids,
ymajorgrids]

\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.623612,0.995778)
 (0.622199,0.995694)
 (0.620787,0.995609)
 (0.619376,0.995523)
 (0.617967,0.995435)
 (0.616559,0.995346)
 (0.615152,0.995256)
 (0.613746,0.995164)
 (0.612342,0.995071)
 (0.61094,0.994976)
 (0.609538,0.99488)
 (0.608138,0.994783)
 (0.606739,0.994684)
 (0.605342,0.994583)
 (0.603946,0.994481)
 (0.602552,0.994378)
 (0.601159,0.994273)
 (0.599767,0.994166)
 (0.598377,0.994058)
 (0.596989,0.993948)
 (0.595602,0.993837)
 (0.594216,0.993724)
 (0.592832,0.993609)
 (0.59145,0.993493)
 (0.590069,0.993375)
 (0.58869,0.993255)
 (0.587312,0.993134)
 (0.585936,0.99301)
 (0.584561,0.992886)
 (0.583188,0.992759)
 (0.581817,0.99263)
 (0.580448,0.9925)
 (0.57908,0.992368)
 (0.577714,0.992234)
 (0.576349,0.992098)
 (0.574986,0.99196)
 (0.573625,0.991821)
 (0.572266,0.991679)
 (0.570908,0.991536)
 (0.569552,0.99139)
 (0.568198,0.991243)
 (0.566846,0.991093)
 (0.565496,0.990942)
 (0.564147,0.990788)
 (0.562801,0.990633)
 (0.561456,0.990475)
 (0.560113,0.990315)
 (0.558772,0.990153)
 (0.557433,0.989989)
 (0.556096,0.989823)
 (0.554761,0.989655)
 (0.553427,0.989484)
 (0.552096,0.989311)
 (0.550767,0.989136)
 (0.54944,0.988959)
 (0.548114,0.988779)
 (0.546791,0.988597)
 (0.54547,0.988413)
 (0.544151,0.988226)
 (0.542834,0.988037)
 (0.541519,0.987846)
 (0.540207,0.987652)
 (0.538896,0.987456)
 (0.537588,0.987257)
 (0.536281,0.987056)
 (0.534977,0.986852)
 (0.533676,0.986646)
 (0.532376,0.986437)
 (0.531079,0.986225)
 (0.529784,0.986011)
 (0.528491,0.985794)
 (0.5272,0.985575)
 (0.525912,0.985353)
 (0.524626,0.985128)
 (0.523343,0.984901)
 (0.522062,0.984671)
 (0.520783,0.984437)
 (0.519507,0.984202)
 (0.518233,0.983963)
 (0.516961,0.983722)
 (0.515692,0.983477)
 (0.514426,0.98323)
 (0.513162,0.98298)
 (0.5119,0.982727)
 (0.510641,0.982471)
 (0.509384,0.982211)
 (0.508131,0.981949)
 (0.506879,0.981684)
 (0.50563,0.981416)
 (0.504384,0.981145)
 (0.503141,0.98087)
 (0.5019,0.980592)
 (0.500662,0.980312)
 (0.499426,0.980028)
 (0.498194,0.97974)
 (0.496964,0.97945)
 (0.495736,0.979156)
 (0.494512,0.978859)
 (0.49329,0.978559)
 (0.492071,0.978255)
 (0.490855,0.977948)
 (0.489642,0.977637)
 (0.488432,0.977323)
 (0.487224,0.977006)
 (0.486019,0.976685)
 (0.484818,0.97636)
 (0.483619,0.976032)
 (0.482423,0.9757)
 (0.48123,0.975365)
 (0.480041,0.975026)
 (0.478854,0.974684)
 (0.47767,0.974337)
 (0.476489,0.973987)
 (0.475312,0.973634)
 (0.474137,0.973276)
 (0.472966,0.972915)
 (0.471797,0.97255)
 (0.470632,0.972181)
 (0.46947,0.971808)
 (0.468312,0.971431)
 (0.467156,0.97105)
 (0.466004,0.970665)
 (0.464855,0.970276)
 (0.463709,0.969884)
 (0.462566,0.969487)
 (0.461427,0.969086)
 (0.460291,0.968681)
 (0.459159,0.968271)
 (0.45803,0.967858)
 (0.456904,0.96744)
 (0.455782,0.967018)
 (0.454663,0.966592)
 (0.453548,0.966162)
 (0.452436,0.965727)
 (0.451327,0.965287)
 (0.450223,0.964844)
 (0.449121,0.964396)
 (0.448024,0.963943)
 (0.446929,0.963486)
 (0.445839,0.963025)
 (0.444752,0.962559)
 (0.443669,0.962088)
 (0.442589,0.961613)
 (0.441513,0.961133)
 (0.440441,0.960648)
 (0.439373,0.960159)
 (0.438308,0.959665)
 (0.437247,0.959166)
 (0.43619,0.958662)
 (0.435137,0.958154)
 (0.434087,0.957641)
 (0.433042,0.957122)
 (0.432,0.956599)
 (0.430962,0.956071)
 (0.429928,0.955538)
 (0.428898,0.955)
 (0.427872,0.954457)
 (0.42685,0.953908)
 (0.425833,0.953355)
 (0.424819,0.952796)
 (0.423809,0.952233)
 (0.422803,0.951664)
 (0.421802,0.951089)
 (0.420804,0.95051)
 (0.419811,0.949925)
 (0.418822,0.949335)
 (0.417837,0.948739)
 (0.416856,0.948138)
 (0.41588,0.947532)
 (0.414908,0.94692)
 (0.41394,0.946303)
 (0.412976,0.94568)
 (0.412017,0.945051)
 (0.411062,0.944417)
 (0.410112,0.943777)
 (0.409166,0.943132)
 (0.408224,0.942481)
 (0.407287,0.941824)
 (0.406354,0.941161)
 (0.405426,0.940493)
 (0.404502,0.939818)
 (0.403583,0.939138)
 (0.402668,0.938452)
 (0.401758,0.93776)
 (0.400853,0.937062)
 (0.399952,0.936358)
 (0.399056,0.935647)
 (0.398165,0.934931)
 (0.397278,0.934209)
 (0.396396,0.933481)
 (0.395519,0.932746)
 (0.394647,0.932005)
 (0.393779,0.931258)
 (0.392917,0.930505)
 (0.392059,0.929745)
 (0.391206,0.928979)
 (0.390358,0.928207)
 (0.389515,0.927428)
 (0.388677,0.926643)
 (0.387843,0.925851)
 (0.387015,0.925053)
 (0.386192,0.924248)
 (0.385374,0.923437)
 (0.384561,0.922619)
 (0.383753,0.921794)
 (0.38295,0.920963)
 (0.382152,0.920125)
 (0.38136,0.919281)
 (0.380573,0.918429)
 (0.379791,0.917571)
 (0.379014,0.916706)
 (0.378242,0.915834)
 (0.377476,0.914955)
 (0.376715,0.914069)
 (0.37596,0.913177)
 (0.375209,0.912277)
 (0.374465,0.91137)
 (0.373725,0.910456)
 (0.372991,0.909535)
 (0.372263,0.908607)
 (0.37154,0.907672)
 (0.370823,0.906729)
 (0.370111,0.90578)
 (0.369405,0.904823)
 (0.368704,0.903859)
 (0.368009,0.902887)
 (0.36732,0.901908)
 (0.366636,0.900922)
 (0.365958,0.899928)
 (0.365286,0.898927)
 (0.36462,0.897918)
 (0.363959,0.896902)
 (0.363304,0.895879)
 (0.362655,0.894847)
 (0.362012,0.893809)
 (0.361375,0.892762)
 (0.360744,0.891708)
 (0.360118,0.890646)
 (0.359499,0.889577)
 (0.358886,0.888499)
 (0.358278,0.887414)
 (0.357677,0.886321)
 (0.357082,0.88522)
 (0.356493,0.884112)
 (0.35591,0.882995)
 (0.355333,0.881871)
 (0.354763,0.880738)
 (0.354198,0.879598)
 (0.35364,0.878449)
 (0.353088,0.877293)
 (0.352543,0.876128)
 (0.352004,0.874956)
 (0.351471,0.873775)
 (0.350944,0.872586)
 (0.350424,0.871389)
 (0.349911,0.870183)
 (0.349404,0.86897)
 (0.348903,0.867748)
 (0.348409,0.866517)
 (0.347922,0.865279)
 (0.347441,0.864032)
 (0.346966,0.862777)
 (0.346499,0.861513)
 (0.346038,0.860241)
 (0.345583,0.85896)
 (0.345136,0.857671)
 (0.344695,0.856374)
 (0.344261,0.855068)
 (0.343834,0.853753)
 (0.343413,0.85243)
 (0.343,0.851098)
 (0.342593,0.849758)
 (0.342193,0.848409)
 (0.341801,0.847051)
 (0.341415,0.845685)
 (0.341036,0.844309)
 (0.340665,0.842926)
 (0.3403,0.841533)
 (0.339943,0.840131)
 (0.339592,0.838721)
 (0.339249,0.837302)
 (0.338913,0.835874)
 (0.338584,0.834437)
 (0.338263,0.832992)
 (0.337949,0.831537)
 (0.337642,0.830074)
 (0.337342,0.828601)
 (0.33705,0.82712)
 (0.336766,0.825629)
 (0.336488,0.82413)
 (0.336219,0.822621)
 (0.335956,0.821104)
 (0.335702,0.819577)
 (0.335454,0.818042)
 (0.335215,0.816497)
 (0.334983,0.814943)
 (0.334759,0.81338)
 (0.334542,0.811808)
 (0.334333,0.810227)
 (0.334132,0.808637)
 (0.333939,0.807037)
 (0.333754,0.805429)
 (0.333576,0.803811)
 (0.333407,0.802184)
 (0.333245,0.800547)
 (0.333091,0.798902)
 (0.332945,0.797247)
 (0.332807,0.795583)
 (0.332678,0.793909)
 (0.332556,0.792226)
 (0.332443,0.790534)
 (0.332338,0.788833)
 (0.33224,0.787123)
 (0.332152,0.785403)
 (0.332071,0.783673)
 (0.331999,0.781935)
 (0.331935,0.780187)
 (0.331879,0.77843)
 (0.331832,0.776663)
 (0.331793,0.774887)
 (0.331763,0.773102)
 (0.331741,0.771307)
 (0.331728,0.769503)
 (0.331724,0.76769)
 (0.331728,0.765867)
 (0.331741,0.764035)
 (0.331762,0.762193)
 (0.331792,0.760342)
 (0.331831,0.758482)
 (0.331879,0.756612)
 (0.331935,0.754733)
 (0.332001,0.752845)
 (0.332075,0.750947)
 (0.332159,0.74904)
 (0.332251,0.747123)
 (0.332353,0.745197)
 (0.332463,0.743262)
 (0.332583,0.741317)
 (0.332712,0.739363)
 (0.33285,0.7374)
 (0.332997,0.735427)
 (0.333154,0.733445)
 (0.333319,0.731454)
 (0.333495,0.729453)
 (0.333679,0.727443)
 (0.333873,0.725424)
 (0.334077,0.723396)
 (0.33429,0.721358)
 (0.334513,0.719311)
 (0.334745,0.717254)
 (0.334987,0.715189)
 (0.335239,0.713114)
 (0.3355,0.71103)
 (0.335772,0.708937)
 (0.336053,0.706835)
 (0.336344,0.704724)
 (0.336645,0.702603)
 (0.336956,0.700473)
 (0.337277,0.698335)
 (0.337608,0.696187)
 (0.337949,0.69403)
 (0.3383,0.691864)
 (0.338662,0.689689)
 (0.339033,0.687505)
 (0.339416,0.685312)
 (0.339808,0.68311)
 (0.340211,0.6809)
 (0.340624,0.67868)
 (0.341048,0.676452)
 (0.341482,0.674214)
 (0.341928,0.671968)
 (0.342383,0.669713)
 (0.34285,0.66745)
 (0.343327,0.665177)
 (0.343815,0.662896)
 (0.344314,0.660607)
 (0.344824,0.658308)
 (0.345344,0.656001)
 (0.345876,0.653686)
 (0.346419,0.651362)
 (0.346974,0.64903)
 (0.347539,0.646689)
 (0.348116,0.64434)
 (0.348704,0.641982)
 (0.349303,0.639616)
 (0.349914,0.637242)
 (0.350536,0.63486)
 (0.35117,0.632469)
 (0.351816,0.63007)
 (0.352473,0.627664)
 (0.353142,0.625249)
 (0.353823,0.622826)
 (0.354516,0.620395)
 (0.355221,0.617956)
 (0.355937,0.61551)
 (0.356666,0.613055)
 (0.357407,0.610593)
 (0.358161,0.608123)
 (0.358926,0.605646)
 (0.359704,0.603161)
 (0.360495,0.600668)
 (0.361298,0.598168)
 (0.362113,0.59566)
 (0.362941,0.593145)
 (0.363782,0.590623)
 (0.364636,0.588094)
 (0.365503,0.585557)
 (0.366382,0.583013)
 (0.367275,0.580462)
 (0.368181,0.577904)
 (0.3691,0.575339)
 (0.370032,0.572768)
 (0.370978,0.570189)
 (0.371938,0.567604)
 (0.37291,0.565012)
 (0.373897,0.562413)
 (0.374897,0.559808)
 (0.375911,0.557197)
 (0.376939,0.554579)
 (0.377981,0.551955)
 (0.379037,0.549324)
 (0.380107,0.546688)
 (0.381192,0.544045)
 (0.382291,0.541396)
 (0.383404,0.538742)
 (0.384532,0.536081)
 (0.385675,0.533415)
 (0.386832,0.530743)
 (0.388005,0.528065)
 (0.389192,0.525382)
 (0.390395,0.522694)
 (0.391613,0.52)
 (0.392846,0.517301)
 (0.394094,0.514597)
 (0.395359,0.511887)
 (0.396638,0.509173)
 (0.397934,0.506454)
 (0.399246,0.50373)
 (0.400573,0.501001)
 (0.401917,0.498268)
 (0.403277,0.49553)
 (0.404654,0.492787)
 (0.406047,0.490041)
 (0.407457,0.48729)
 (0.408884,0.484535)
 (0.410328,0.481776)
 (0.411788,0.479013)
 (0.413267,0.476246)
 (0.414762,0.473475)
 (0.416275,0.470701)
 (0.417806,0.467924)
 (0.419355,0.465143)
 (0.420921,0.462358)
 (0.422506,0.459571)
 (0.424109,0.45678)
 (0.425731,0.453986)
 (0.427371,0.45119)
 (0.429031,0.44839)
 (0.430709,0.445589)
 (0.432406,0.442784)
 (0.434123,0.439977)
 (0.435859,0.437168)
 (0.437615,0.434357)
 (0.439391,0.431544)
 (0.441187,0.428728)
 (0.443003,0.425911)
 (0.44484,0.423092)
 (0.446698,0.420272)
 (0.448576,0.41745)
 (0.450476,0.414627)
 (0.452397,0.411803)
 (0.454339,0.408977)
 (0.456304,0.406151)
 (0.45829,0.403324)
 (0.460299,0.400496)
 (0.46233,0.397668)
 (0.464383,0.394839)
 (0.46646,0.39201)
 (0.46856,0.38918)
 (0.470683,0.386351)
 (0.47283,0.383522)
 (0.475001,0.380693)
 (0.477197,0.377864)
 (0.479416,0.375036)
 (0.481661,0.372208)
 (0.483931,0.369382)
 (0.486226,0.366556)
 (0.488547,0.363731)
 (0.490893,0.360908)
 (0.493267,0.358085)
 (0.495666,0.355265)
 (0.498093,0.352446)
 (0.500547,0.349628)
 (0.503028,0.346813)
 (0.505537,0.344)
 (0.508075,0.341188)
 (0.510641,0.33838)
 (0.513236,0.335573)
 (0.515861,0.33277)
 (0.518515,0.329969)
 (0.5212,0.327171)
 (0.523915,0.324376)
 (0.526661,0.321585)
 (0.529438,0.318796)
 (0.532247,0.316012)
 (0.535088,0.313231)
 (0.537962,0.310454)
 (0.540868,0.307681)
 (0.543809,0.304912)
 (0.546783,0.302147)
 (0.549792,0.299387)
 (0.552836,0.296631)
 (0.555915,0.293881)
 (0.55903,0.291135)
 (0.562181,0.288394)
 (0.56537,0.285658)
 (0.568596,0.282928)
 (0.57186,0.280204)
 (0.575163,0.277485)
 (0.578505,0.274772)
 (0.581887,0.272065)
 (0.585309,0.269364)
 (0.588772,0.266669)
 (0.592277,0.263981)
 (0.595824,0.2613)
 (0.599415,0.258626)
 (0.603049,0.255958)
 (0.606727,0.253298)
 (0.61045,0.250644)
 (0.61422,0.247999)
 (0.618035,0.245361)
 (0.621898,0.24273)
 (0.625809,0.240108)
 (0.629769,0.237494)
 (0.633779,0.234888)
 (0.637839,0.23229)
 (0.641951,0.229701)
 (0.646114,0.227121)
 (0.650331,0.224549)
 (0.654602,0.221987)
 (0.658928,0.219434)
 (0.66331,0.21689)
 (0.667749,0.214356)
 (0.672245,0.211831)
 (0.676801,0.209316)
 (0.681417,0.206811)
 (0.686094,0.204317)
 (0.690833,0.201832)
 (0.695635,0.199359)
 (0.700502,0.196895)
 (0.705435,0.194443)
 (0.710435,0.192001)
 (0.715503,0.189571)
 (0.72064,0.187151)
 (0.725849,0.184743)
 (0.73113,0.182347)
 (0.736484,0.179962)
 (0.741913,0.17759)
 (0.747419,0.175229)
 (0.753003,0.17288)
 (0.758667,0.170544)
 (0.764412,0.16822)
 (0.770239,0.165908)
 (0.776151,0.163609)
 (0.78215,0.161323)
 (0.788236,0.159051)
 (0.794412,0.156791)
 (0.80068,0.154545)
 (0.807042,0.152312)
 (0.813499,0.150092)
 (0.820054,0.147886)
 (0.826709,0.145695)
 (0.833465,0.143517)
 (0.840325,0.141353)
 (0.847292,0.139203)
 (0.854368,0.137068)
 (0.861555,0.134948)
 (0.868855,0.132842)
 (0.876271,0.13075)
 (0.883806,0.128674)
 (0.891463,0.126613)
 (0.899244,0.124567)
 (0.907152,0.122536)
 (0.91519,0.12052)
 (0.923361,0.11852)
 (0.931668,0.116536)
 (0.940114,0.114567)
 (0.948704,0.112614)
 (0.957439,0.110677)
 (0.966325,0.108756)
 (0.975363,0.106851)
 (0.984559,0.104963)
 (0.993916,0.103091)
 (1.00344,0.101235)

};
\addlegendentry{\Large JIT - punc $(4,6)$}

\addplot [
color=black,
fill=gray,fill opacity=0.4,
line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.625027,0)

} |- (axis cs:1,0) -- cycle;
\addlegendentry{\Large MAP - punc $(4,6)$}


\addplot [
color=purple,
line width=0.75pt,
dotted
]
coordinates{
 (1,1)
 (0.970763,0.999933)
 (0.943078,0.9995)
 (0.916945,0.998421)
 (0.892326,0.996484)
 (0.86916,0.993535)
 (0.847379,0.989456)
 (0.82691,0.984165)
 (0.80768,0.977606)
 (0.789619,0.969745)
 (0.772665,0.960563)
 (0.756761,0.950057)
 (0.74186,0.93823)
 (0.727924,0.925092)
 (0.714928,0.91065)
 (0.702858,0.894907)
 (0.691714,0.87786)
 (0.681509,0.859493)
 (0.672271,0.839779)
 (0.664043,0.818679)
 (0.656883,0.796143)
 (0.650867,0.772114)
 (0.646091,0.746528)
 (0.642677,0.719319)
 (0.640775,0.690423)
 (0.640579,0.659782)
 (0.642331,0.62735)
 (0.646338,0.593099)
 (0.652991,0.557035)
 (0.662788,0.519208)
 (0.676361,0.479731)
 (0.694519,0.438801)
 (0.718301,0.396714)
 (0.749054,0.353879)
 (0.788549,0.310825)
 (0.839159,0.268188)
 (0.904125,0.226693)
 (0.98799,0.187114)
 (1.09729,0.150228)

};
\addlegendentry{\Large JIT - $L = 1$}

% \addplot [
% color=mycolor2,
% line width=0.75pt,
% solid
% ]
% coordinates{
%  (1,1)
%  (0.970467,0.999959)
%  (0.941927,0.999681)
%  (0.914446,0.998962)
%  (0.888067,0.99762)
%  (0.862818,0.995495)
%  (0.838712,0.992444)
%  (0.815756,0.988342)
%  (0.793947,0.983082)
%  (0.773281,0.976575)
%  (0.753752,0.96875)
%  (0.735356,0.959555)
%  (0.71809,0.948953)
%  (0.701962,0.936924)
%  (0.686987,0.923452)
%  (0.673193,0.908525)
%  (0.660623,0.892122)
%  (0.649333,0.87422)
%  (0.639389,0.854779)
%  (0.630868,0.833759)
%  (0.623848,0.811121)
%  (0.618405,0.78684)
%  (0.614606,0.760927)
%  (0.612501,0.733438)
%  (0.612121,0.704494)
%  (0.613468,0.674295)
%  (0.6165,0.643135)
%  (0.621114,0.61142)
%  (0.6271,0.579693)
%  (0.634078,0.548676)
%  (0.64137,0.519337)
%  (0.647778,0.493026)
%  (0.651232,0.471688)
%  (0.64751,0.453029)
%  (0.641866,0.425922)
%  (0.640579,0.395869)
%  (0.644729,0.362831)
%  (0.655879,0.326771)
%  (0.676361,0.287839)
%  (0.709673,0.246509)
%  (0.761145,0.203714)
%  (0.839159,0.160913)
%  (0.957582,0.120027)
%  (1.14093,0.0831957)

% };
% \addlegendentry{\Large JIT - $L = 2$}

% \addplot [
% color=red,
% line width=0.75pt,
% solid
% ]
% coordinates{
%  (1,1)
%  (0.970337,0.99997)
%  (0.941403,0.999766)
%  (0.913272,0.999227)
%  (0.886004,0.998201)
%  (0.859652,0.996541)
%  (0.834259,0.994106)
%  (0.809867,0.990761)
%  (0.786511,0.986378)
%  (0.764228,0.980836)
%  (0.743053,0.974029)
%  (0.72303,0.965861)
%  (0.704211,0.956245)
%  (0.686667,0.945098)
%  (0.670493,0.93233)
%  (0.65582,0.917829)
%  (0.642819,0.901452)
%  (0.631708,0.883018)
%  (0.62275,0.862313)
%  (0.616247,0.839114)
%  (0.61253,0.813235)
%  (0.611939,0.784599)
%  (0.614762,0.753359)
%  (0.621099,0.7201)
%  (0.630484,0.686197)
%  (0.640965,0.654455)
%  (0.647584,0.629727)
%  (0.641251,0.613397)
%  (0.629342,0.592401)
%  (0.620389,0.569107)
%  (0.614606,0.54352)
%  (0.612141,0.515733)
%  (0.613062,0.486016)
%  (0.617301,0.454872)
%  (0.62456,0.423103)
%  (0.634078,0.391911)
%  (0.64413,0.363112)
%  (0.650921,0.339598)
%  (0.646087,0.319927)
%  (0.64051,0.291602)
%  (0.644729,0.259165)
%  (0.662788,0.222518)
%  (0.701762,0.182093)
%  (0.774281,0.139356)
%  (0.904125,0.0971541)
%  (1.14093,0.0594255)

% };
% \addlegendentry{\Large JIT - $L = 3$}

\addplot [
color=green,
line width=0.75pt,
dashed
]
coordinates{
 (1,1)
 (0.970263,0.999977)
 (0.941103,0.999815)
 (0.912589,0.999384)
 (0.884783,0.998553)
 (0.857745,0.997192)
 (0.831531,0.995167)
 (0.806196,0.992344)
 (0.781796,0.988587)
 (0.758391,0.983764)
 (0.736047,0.977742)
 (0.714842,0.970395)
 (0.694877,0.96159)
 (0.676289,0.951181)
 (0.659268,0.938983)
 (0.644087,0.924748)
 (0.631124,0.908125)
 (0.620905,0.888646)
 (0.614139,0.865714)
 (0.611771,0.838664)
 (0.614981,0.806976)
 (0.62479,0.771024)
 (0.639494,0.734662)
 (0.647711,0.709034)
 (0.636223,0.693142)
 (0.623887,0.673103)
 (0.615537,0.649899)
 (0.611875,0.623231)
 (0.613595,0.593077)
 (0.621099,0.560078)
 (0.633513,0.52635)
 (0.645695,0.49706)
 (0.643117,0.479204)
 (0.627876,0.458277)
 (0.617512,0.434326)
 (0.612501,0.407466)
 (0.613062,0.378013)
 (0.619089,0.346745)
 (0.629802,0.315085)
 (0.642773,0.285434)
 (0.651232,0.262049)
 (0.642677,0.23977)
 (0.642331,0.209117)
 (0.662788,0.173069)
 (0.718301,0.132238)
 (0.839159,0.0893961)
 (1,0.04)
% (1.09729,0.0500761)

};
\addlegendentry{\Large JIT - $L = 4$}

\addplot [
color=orange,
line width=0.75pt,
loosely dashed
]
coordinates{
 (1,1)
 (0.992502,1)
 (0.985009,1)
 (0.97752,0.999999)
 (0.970037,0.999997)
 (0.962559,0.999993)
 (0.955086,0.999989)
 (0.947619,0.999982)
 (0.940158,0.999973)
 (0.932703,0.999962)
 (0.925255,0.999947)
 (0.917813,0.999929)
 (0.910379,0.999908)
 (0.902951,0.999882)
 (0.895532,0.999852)
 (0.88812,0.999817)
 (0.880716,0.999777)
 (0.873321,0.99973)
 (0.865935,0.999678)
 (0.858558,0.999618)
 (0.851191,0.999551)
 (0.843834,0.999476)
 (0.836487,0.999392)
 (0.829151,0.9993)
 (0.821827,0.999197)
 (0.814514,0.999083)
 (0.807214,0.998958)
 (0.799926,0.998821)
 (0.792653,0.998671)
 (0.785393,0.998507)
 (0.778149,0.998328)
 (0.77092,0.998132)
 (0.763707,0.99792)
 (0.756513,0.99769)
 (0.749336,0.99744)
 (0.74218,0.997169)
 (0.735044,0.996875)
 (0.72793,0.996558)
 (0.720841,0.996214)
 (0.713777,0.995843)
 (0.706741,0.995441)
 (0.699735,0.995006)
 (0.692762,0.994534)
 (0.685827,0.994023)
 (0.678933,0.993468)
 (0.672085,0.992862)
 (0.665292,0.992199)
 (0.65856,0.991471)
 (0.651903,0.990665)
 (0.645336,0.989766)
 (0.638883,0.988749)
 (0.632578,0.987581)
 (0.626481,0.986204)
 (0.620697,0.984511)
 (0.615477,0.98226)
 (0.611839,0.978468)
 (0.630338,0.95634)
 (0.624191,0.954824)
 (0.618456,0.952907)
 (0.613563,0.950187)
 (0.614132,0.942418)
 (0.628014,0.925041)
 (0.621848,0.923353)
 (0.616248,0.921137)
 (0.612076,0.917611)
 (0.632116,0.895185)
 (0.625611,0.893671)
 (0.619476,0.891766)
 (0.614168,0.88912)
 (0.612272,0.883489)
 (0.629738,0.8639)
 (0.623141,0.862213)
 (0.61712,0.860021)
 (0.612434,0.856681)
 (0.632099,0.835069)
 (0.627212,0.83254)
 (0.620626,0.83064)
 (0.614864,0.828049)
 (0.611817,0.823234)
 (0.631686,0.802781)
 (0.624603,0.801092)
 (0.618108,0.798917)
 (0.612898,0.795711)
 (0.621852,0.781889)
 (0.629032,0.771433)
 (0.621931,0.769534)
 (0.615666,0.766982)
 (0.611764,0.762628)
 (0.633881,0.741686)
 (0.626271,0.739996)
 (0.619236,0.737829)
 (0.613467,0.734721)
 (0.615232,0.726231)
 (0.63112,0.710355)
 (0.623425,0.70845)
 (0.616592,0.705924)
 (0.611929,0.701865)
 (0.636213,0.680648)
 (0.628191,0.678929)
 (0.620534,0.676762)
 (0.61415,0.673722)
 (0.612937,0.667251)
 (0.633537,0.64931)
 (0.625153,0.647396)
 (0.617666,0.644882)
 (0.612256,0.641021)
 (0.636888,0.620395)
 (0.630428,0.617898)
 (0.622041,0.615722)
 (0.614963,0.612726)
 (0.612069,0.607183)
 (0.636353,0.588304)
 (0.627174,0.586377)
 (0.618923,0.583862)
 (0.612727,0.580134)
 (0.626337,0.56565)
 (0.633068,0.55691)
 (0.623813,0.554716)
 (0.615932,0.551741)
 (0.611784,0.546704)
 (0.639568,0.527343)
 (0.629573,0.525402)
 (0.62041,0.522873)
 (0.613344,0.519227)
 (0.616833,0.510244)
 (0.636229,0.495974)
 (0.625927,0.493754)
 (0.617094,0.490778)
 (0.611816,0.486042)
 (0.642451,0.466607)
 (0.632469,0.464482)
 (0.622194,0.461924)
 (0.614126,0.45832)
 (0.613649,0.45127)
 (0.640035,0.435097)
 (0.628495,0.432847)
 (0.618501,0.429848)
 (0.612072,0.425289)
 (0.637097,0.408663)
 (0.636042,0.403633)
 (0.624375,0.401029)
 (0.615104,0.397427)
 (0.612417,0.391201)
 (0.644222,0.374313)
 (0.631689,0.372013)
 (0.620236,0.368965)
 (0.612525,0.364496)
 (0.62165,0.354114)
 (0.640526,0.342868)
 (0.627105,0.340206)
 (0.616336,0.336566)
 (0.611903,0.330758)
 (0.645128,0.314422)
 (0.635781,0.311277)
 (0.622422,0.308149)
 (0.613185,0.303694)
 (0.616084,0.295592)
 (0.645591,0.282208)
 (0.630635,0.279482)
 (0.617909,0.275756)
 (0.611767,0.270154)
 (0.63158,0.258079)
 (0.641193,0.250669)
 (0.625268,0.247426)
 (0.614091,0.24291)
 (0.613881,0.235699)
 (0.645707,0.222535)
 (0.635405,0.2189)
 (0.619972,0.215025)
 (0.611905,0.209477)
 (0.621872,0.200279)
 (0.646989,0.190208)
 (0.629148,0.186844)
 (0.615325,0.182173)
 (0.612733,0.175371)
 (0.634503,0.164862)
 (0.642208,0.158522)
 (0.622798,0.154418)
 (0.612296,0.148778)
 (0.617758,0.140754)
 (0.644205,0.130924)
 (0.634821,0.126482)
 (0.617037,0.121521)
 (0.612102,0.114852)
 (0.626277,0.106182)
 (0.647691,0.0983705)
 (0.626942,0.0940113)
 (0.612974,0.0880986)
 (0.615454,0.0806304)
 (0.635427,0.0722558)
 (0.643944,0.0664786)
 (0.619615,0.061005)
 (0.612121,0.0541919)
 (0.622493,0.0464204)
 (0.644788,0.0388999)
 (1,0.01)
};
\addlegendentry{\Large JIT - $L = 32$}

\addplot [
color=blue,
line width=1.25pt,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.331724,0)
 (0.331724,0.76769)

};

\end{axis}
\spy[red] on (3.1,3) in node [left] at (5.6,3);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> ebp_exit_46_lrlw_joint_nsw.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.4,>=stealth]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel=\mbox{\Large $\epsilon$},
ylabel=\mbox{\Large $h^{\text{EBP}}$},
legend style={at={(0.41,.99)}},
xmajorgrids,
ymajorgrids]
\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.623612,0.995778)
 (0.622199,0.995694)
 (0.620787,0.995609)
 (0.619376,0.995523)
 (0.617967,0.995435)
 (0.616559,0.995346)
 (0.615152,0.995256)
 (0.613746,0.995164)
 (0.612342,0.995071)
 (0.61094,0.994976)
 (0.609538,0.99488)
 (0.608138,0.994783)
 (0.606739,0.994684)
 (0.605342,0.994583)
 (0.603946,0.994481)
 (0.602552,0.994378)
 (0.601159,0.994273)
 (0.599767,0.994166)
 (0.598377,0.994058)
 (0.596989,0.993948)
 (0.595602,0.993837)
 (0.594216,0.993724)
 (0.592832,0.993609)
 (0.59145,0.993493)
 (0.590069,0.993375)
 (0.58869,0.993255)
 (0.587312,0.993134)
 (0.585936,0.99301)
 (0.584561,0.992886)
 (0.583188,0.992759)
 (0.581817,0.99263)
 (0.580448,0.9925)
 (0.57908,0.992368)
 (0.577714,0.992234)
 (0.576349,0.992098)
 (0.574986,0.99196)
 (0.573625,0.991821)
 (0.572266,0.991679)
 (0.570908,0.991536)
 (0.569552,0.99139)
 (0.568198,0.991243)
 (0.566846,0.991093)
 (0.565496,0.990942)
 (0.564147,0.990788)
 (0.562801,0.990633)
 (0.561456,0.990475)
 (0.560113,0.990315)
 (0.558772,0.990153)
 (0.557433,0.989989)
 (0.556096,0.989823)
 (0.554761,0.989655)
 (0.553427,0.989484)
 (0.552096,0.989311)
 (0.550767,0.989136)
 (0.54944,0.988959)
 (0.548114,0.988779)
 (0.546791,0.988597)
 (0.54547,0.988413)
 (0.544151,0.988226)
 (0.542834,0.988037)
 (0.541519,0.987846)
 (0.540207,0.987652)
 (0.538896,0.987456)
 (0.537588,0.987257)
 (0.536281,0.987056)
 (0.534977,0.986852)
 (0.533676,0.986646)
 (0.532376,0.986437)
 (0.531079,0.986225)
 (0.529784,0.986011)
 (0.528491,0.985794)
 (0.5272,0.985575)
 (0.525912,0.985353)
 (0.524626,0.985128)
 (0.523343,0.984901)
 (0.522062,0.984671)
 (0.520783,0.984437)
 (0.519507,0.984202)
 (0.518233,0.983963)
 (0.516961,0.983722)
 (0.515692,0.983477)
 (0.514426,0.98323)
 (0.513162,0.98298)
 (0.5119,0.982727)
 (0.510641,0.982471)
 (0.509384,0.982211)
 (0.508131,0.981949)
 (0.506879,0.981684)
 (0.50563,0.981416)
 (0.504384,0.981145)
 (0.503141,0.98087)
 (0.5019,0.980592)
 (0.500662,0.980312)
 (0.499426,0.980028)
 (0.498194,0.97974)
 (0.496964,0.97945)
 (0.495736,0.979156)
 (0.494512,0.978859)
 (0.49329,0.978559)
 (0.492071,0.978255)
 (0.490855,0.977948)
 (0.489642,0.977637)
 (0.488432,0.977323)
 (0.487224,0.977006)
 (0.486019,0.976685)
 (0.484818,0.97636)
 (0.483619,0.976032)
 (0.482423,0.9757)
 (0.48123,0.975365)
 (0.480041,0.975026)
 (0.478854,0.974684)
 (0.47767,0.974337)
 (0.476489,0.973987)
 (0.475312,0.973634)
 (0.474137,0.973276)
 (0.472966,0.972915)
 (0.471797,0.97255)
 (0.470632,0.972181)
 (0.46947,0.971808)
 (0.468312,0.971431)
 (0.467156,0.97105)
 (0.466004,0.970665)
 (0.464855,0.970276)
 (0.463709,0.969884)
 (0.462566,0.969487)
 (0.461427,0.969086)
 (0.460291,0.968681)
 (0.459159,0.968271)
 (0.45803,0.967858)
 (0.456904,0.96744)
 (0.455782,0.967018)
 (0.454663,0.966592)
 (0.453548,0.966162)
 (0.452436,0.965727)
 (0.451327,0.965287)
 (0.450223,0.964844)
 (0.449121,0.964396)
 (0.448024,0.963943)
 (0.446929,0.963486)
 (0.445839,0.963025)
 (0.444752,0.962559)
 (0.443669,0.962088)
 (0.442589,0.961613)
 (0.441513,0.961133)
 (0.440441,0.960648)
 (0.439373,0.960159)
 (0.438308,0.959665)
 (0.437247,0.959166)
 (0.43619,0.958662)
 (0.435137,0.958154)
 (0.434087,0.957641)
 (0.433042,0.957122)
 (0.432,0.956599)
 (0.430962,0.956071)
 (0.429928,0.955538)
 (0.428898,0.955)
 (0.427872,0.954457)
 (0.42685,0.953908)
 (0.425833,0.953355)
 (0.424819,0.952796)
 (0.423809,0.952233)
 (0.422803,0.951664)
 (0.421802,0.951089)
 (0.420804,0.95051)
 (0.419811,0.949925)
 (0.418822,0.949335)
 (0.417837,0.948739)
 (0.416856,0.948138)
 (0.41588,0.947532)
 (0.414908,0.94692)
 (0.41394,0.946303)
 (0.412976,0.94568)
 (0.412017,0.945051)
 (0.411062,0.944417)
 (0.410112,0.943777)
 (0.409166,0.943132)
 (0.408224,0.942481)
 (0.407287,0.941824)
 (0.406354,0.941161)
 (0.405426,0.940493)
 (0.404502,0.939818)
 (0.403583,0.939138)
 (0.402668,0.938452)
 (0.401758,0.93776)
 (0.400853,0.937062)
 (0.399952,0.936358)
 (0.399056,0.935647)
 (0.398165,0.934931)
 (0.397278,0.934209)
 (0.396396,0.933481)
 (0.395519,0.932746)
 (0.394647,0.932005)
 (0.393779,0.931258)
 (0.392917,0.930505)
 (0.392059,0.929745)
 (0.391206,0.928979)
 (0.390358,0.928207)
 (0.389515,0.927428)
 (0.388677,0.926643)
 (0.387843,0.925851)
 (0.387015,0.925053)
 (0.386192,0.924248)
 (0.385374,0.923437)
 (0.384561,0.922619)
 (0.383753,0.921794)
 (0.38295,0.920963)
 (0.382152,0.920125)
 (0.38136,0.919281)
 (0.380573,0.918429)
 (0.379791,0.917571)
 (0.379014,0.916706)
 (0.378242,0.915834)
 (0.377476,0.914955)
 (0.376715,0.914069)
 (0.37596,0.913177)
 (0.375209,0.912277)
 (0.374465,0.91137)
 (0.373725,0.910456)
 (0.372991,0.909535)
 (0.372263,0.908607)
 (0.37154,0.907672)
 (0.370823,0.906729)
 (0.370111,0.90578)
 (0.369405,0.904823)
 (0.368704,0.903859)
 (0.368009,0.902887)
 (0.36732,0.901908)
 (0.366636,0.900922)
 (0.365958,0.899928)
 (0.365286,0.898927)
 (0.36462,0.897918)
 (0.363959,0.896902)
 (0.363304,0.895879)
 (0.362655,0.894847)
 (0.362012,0.893809)
 (0.361375,0.892762)
 (0.360744,0.891708)
 (0.360118,0.890646)
 (0.359499,0.889577)
 (0.358886,0.888499)
 (0.358278,0.887414)
 (0.357677,0.886321)
 (0.357082,0.88522)
 (0.356493,0.884112)
 (0.35591,0.882995)
 (0.355333,0.881871)
 (0.354763,0.880738)
 (0.354198,0.879598)
 (0.35364,0.878449)
 (0.353088,0.877293)
 (0.352543,0.876128)
 (0.352004,0.874956)
 (0.351471,0.873775)
 (0.350944,0.872586)
 (0.350424,0.871389)
 (0.349911,0.870183)
 (0.349404,0.86897)
 (0.348903,0.867748)
 (0.348409,0.866517)
 (0.347922,0.865279)
 (0.347441,0.864032)
 (0.346966,0.862777)
 (0.346499,0.861513)
 (0.346038,0.860241)
 (0.345583,0.85896)
 (0.345136,0.857671)
 (0.344695,0.856374)
 (0.344261,0.855068)
 (0.343834,0.853753)
 (0.343413,0.85243)
 (0.343,0.851098)
 (0.342593,0.849758)
 (0.342193,0.848409)
 (0.341801,0.847051)
 (0.341415,0.845685)
 (0.341036,0.844309)
 (0.340665,0.842926)
 (0.3403,0.841533)
 (0.339943,0.840131)
 (0.339592,0.838721)
 (0.339249,0.837302)
 (0.338913,0.835874)
 (0.338584,0.834437)
 (0.338263,0.832992)
 (0.337949,0.831537)
 (0.337642,0.830074)
 (0.337342,0.828601)
 (0.33705,0.82712)
 (0.336766,0.825629)
 (0.336488,0.82413)
 (0.336219,0.822621)
 (0.335956,0.821104)
 (0.335702,0.819577)
 (0.335454,0.818042)
 (0.335215,0.816497)
 (0.334983,0.814943)
 (0.334759,0.81338)
 (0.334542,0.811808)
 (0.334333,0.810227)
 (0.334132,0.808637)
 (0.333939,0.807037)
 (0.333754,0.805429)
 (0.333576,0.803811)
 (0.333407,0.802184)
 (0.333245,0.800547)
 (0.333091,0.798902)
 (0.332945,0.797247)
 (0.332807,0.795583)
 (0.332678,0.793909)
 (0.332556,0.792226)
 (0.332443,0.790534)
 (0.332338,0.788833)
 (0.33224,0.787123)
 (0.332152,0.785403)
 (0.332071,0.783673)
 (0.331999,0.781935)
 (0.331935,0.780187)
 (0.331879,0.77843)
 (0.331832,0.776663)
 (0.331793,0.774887)
 (0.331763,0.773102)
 (0.331741,0.771307)
 (0.331728,0.769503)
 (0.331724,0.76769)
 (0.331728,0.765867)
 (0.331741,0.764035)
 (0.331762,0.762193)
 (0.331792,0.760342)
 (0.331831,0.758482)
 (0.331879,0.756612)
 (0.331935,0.754733)
 (0.332001,0.752845)
 (0.332075,0.750947)
 (0.332159,0.74904)
 (0.332251,0.747123)
 (0.332353,0.745197)
 (0.332463,0.743262)
 (0.332583,0.741317)
 (0.332712,0.739363)
 (0.33285,0.7374)
 (0.332997,0.735427)
 (0.333154,0.733445)
 (0.333319,0.731454)
 (0.333495,0.729453)
 (0.333679,0.727443)
 (0.333873,0.725424)
 (0.334077,0.723396)
 (0.33429,0.721358)
 (0.334513,0.719311)
 (0.334745,0.717254)
 (0.334987,0.715189)
 (0.335239,0.713114)
 (0.3355,0.71103)
 (0.335772,0.708937)
 (0.336053,0.706835)
 (0.336344,0.704724)
 (0.336645,0.702603)
 (0.336956,0.700473)
 (0.337277,0.698335)
 (0.337608,0.696187)
 (0.337949,0.69403)
 (0.3383,0.691864)
 (0.338662,0.689689)
 (0.339033,0.687505)
 (0.339416,0.685312)
 (0.339808,0.68311)
 (0.340211,0.6809)
 (0.340624,0.67868)
 (0.341048,0.676452)
 (0.341482,0.674214)
 (0.341928,0.671968)
 (0.342383,0.669713)
 (0.34285,0.66745)
 (0.343327,0.665177)
 (0.343815,0.662896)
 (0.344314,0.660607)
 (0.344824,0.658308)
 (0.345344,0.656001)
 (0.345876,0.653686)
 (0.346419,0.651362)
 (0.346974,0.64903)
 (0.347539,0.646689)
 (0.348116,0.64434)
 (0.348704,0.641982)
 (0.349303,0.639616)
 (0.349914,0.637242)
 (0.350536,0.63486)
 (0.35117,0.632469)
 (0.351816,0.63007)
 (0.352473,0.627664)
 (0.353142,0.625249)
 (0.353823,0.622826)
 (0.354516,0.620395)
 (0.355221,0.617956)
 (0.355937,0.61551)
 (0.356666,0.613055)
 (0.357407,0.610593)
 (0.358161,0.608123)
 (0.358926,0.605646)
 (0.359704,0.603161)
 (0.360495,0.600668)
 (0.361298,0.598168)
 (0.362113,0.59566)
 (0.362941,0.593145)
 (0.363782,0.590623)
 (0.364636,0.588094)
 (0.365503,0.585557)
 (0.366382,0.583013)
 (0.367275,0.580462)
 (0.368181,0.577904)
 (0.3691,0.575339)
 (0.370032,0.572768)
 (0.370978,0.570189)
 (0.371938,0.567604)
 (0.37291,0.565012)
 (0.373897,0.562413)
 (0.374897,0.559808)
 (0.375911,0.557197)
 (0.376939,0.554579)
 (0.377981,0.551955)
 (0.379037,0.549324)
 (0.380107,0.546688)
 (0.381192,0.544045)
 (0.382291,0.541396)
 (0.383404,0.538742)
 (0.384532,0.536081)
 (0.385675,0.533415)
 (0.386832,0.530743)
 (0.388005,0.528065)
 (0.389192,0.525382)
 (0.390395,0.522694)
 (0.391613,0.52)
 (0.392846,0.517301)
 (0.394094,0.514597)
 (0.395359,0.511887)
 (0.396638,0.509173)
 (0.397934,0.506454)
 (0.399246,0.50373)
 (0.400573,0.501001)
 (0.401917,0.498268)
 (0.403277,0.49553)
 (0.404654,0.492787)
 (0.406047,0.490041)
 (0.407457,0.48729)
 (0.408884,0.484535)
 (0.410328,0.481776)
 (0.411788,0.479013)
 (0.413267,0.476246)
 (0.414762,0.473475)
 (0.416275,0.470701)
 (0.417806,0.467924)
 (0.419355,0.465143)
 (0.420921,0.462358)
 (0.422506,0.459571)
 (0.424109,0.45678)
 (0.425731,0.453986)
 (0.427371,0.45119)
 (0.429031,0.44839)
 (0.430709,0.445589)
 (0.432406,0.442784)
 (0.434123,0.439977)
 (0.435859,0.437168)
 (0.437615,0.434357)
 (0.439391,0.431544)
 (0.441187,0.428728)
 (0.443003,0.425911)
 (0.44484,0.423092)
 (0.446698,0.420272)
 (0.448576,0.41745)
 (0.450476,0.414627)
 (0.452397,0.411803)
 (0.454339,0.408977)
 (0.456304,0.406151)
 (0.45829,0.403324)
 (0.460299,0.400496)
 (0.46233,0.397668)
 (0.464383,0.394839)
 (0.46646,0.39201)
 (0.46856,0.38918)
 (0.470683,0.386351)
 (0.47283,0.383522)
 (0.475001,0.380693)
 (0.477197,0.377864)
 (0.479416,0.375036)
 (0.481661,0.372208)
 (0.483931,0.369382)
 (0.486226,0.366556)
 (0.488547,0.363731)
 (0.490893,0.360908)
 (0.493267,0.358085)
 (0.495666,0.355265)
 (0.498093,0.352446)
 (0.500547,0.349628)
 (0.503028,0.346813)
 (0.505537,0.344)
 (0.508075,0.341188)
 (0.510641,0.33838)
 (0.513236,0.335573)
 (0.515861,0.33277)
 (0.518515,0.329969)
 (0.5212,0.327171)
 (0.523915,0.324376)
 (0.526661,0.321585)
 (0.529438,0.318796)
 (0.532247,0.316012)
 (0.535088,0.313231)
 (0.537962,0.310454)
 (0.540868,0.307681)
 (0.543809,0.304912)
 (0.546783,0.302147)
 (0.549792,0.299387)
 (0.552836,0.296631)
 (0.555915,0.293881)
 (0.55903,0.291135)
 (0.562181,0.288394)
 (0.56537,0.285658)
 (0.568596,0.282928)
 (0.57186,0.280204)
 (0.575163,0.277485)
 (0.578505,0.274772)
 (0.581887,0.272065)
 (0.585309,0.269364)
 (0.588772,0.266669)
 (0.592277,0.263981)
 (0.595824,0.2613)
 (0.599415,0.258626)
 (0.603049,0.255958)
 (0.606727,0.253298)
 (0.61045,0.250644)
 (0.61422,0.247999)
 (0.618035,0.245361)
 (0.621898,0.24273)
 (0.625809,0.240108)
 (0.629769,0.237494)
 (0.633779,0.234888)
 (0.637839,0.23229)
 (0.641951,0.229701)
 (0.646114,0.227121)
 (0.650331,0.224549)
 (0.654602,0.221987)
 (0.658928,0.219434)
 (0.66331,0.21689)
 (0.667749,0.214356)
 (0.672245,0.211831)
 (0.676801,0.209316)
 (0.681417,0.206811)
 (0.686094,0.204317)
 (0.690833,0.201832)
 (0.695635,0.199359)
 (0.700502,0.196895)
 (0.705435,0.194443)
 (0.710435,0.192001)
 (0.715503,0.189571)
 (0.72064,0.187151)
 (0.725849,0.184743)
 (0.73113,0.182347)
 (0.736484,0.179962)
 (0.741913,0.17759)
 (0.747419,0.175229)
 (0.753003,0.17288)
 (0.758667,0.170544)
 (0.764412,0.16822)
 (0.770239,0.165908)
 (0.776151,0.163609)
 (0.78215,0.161323)
 (0.788236,0.159051)
 (0.794412,0.156791)
 (0.80068,0.154545)
 (0.807042,0.152312)
 (0.813499,0.150092)
 (0.820054,0.147886)
 (0.826709,0.145695)
 (0.833465,0.143517)
 (0.840325,0.141353)
 (0.847292,0.139203)
 (0.854368,0.137068)
 (0.861555,0.134948)
 (0.868855,0.132842)
 (0.876271,0.13075)
 (0.883806,0.128674)
 (0.891463,0.126613)
 (0.899244,0.124567)
 (0.907152,0.122536)
 (0.91519,0.12052)
 (0.923361,0.11852)
 (0.931668,0.116536)
 (0.940114,0.114567)
 (0.948704,0.112614)
 (0.957439,0.110677)
 (0.966325,0.108756)
 (0.975363,0.106851)
 (0.984559,0.104963)
 (0.993916,0.103091)
 (1.00344,0.101235)

};
\addlegendentry{\Large JIT - punc $(4,6)$}

\addplot [
color=black,
fill=gray,fill opacity=0.4,
%line width=1.25pt,
solid
]
coordinates{
 (1,1)
 (0.9985,1)
 (0.997,1)
 (0.9955,1)
 (0.994,1)
 (0.9925,1)
 (0.991,1)
 (0.9895,1)
 (0.988,1)
 (0.9865,1)
 (0.985,1)
 (0.9835,1)
 (0.982,1)
 (0.9805,1)
 (0.979,1)
 (0.9775,1)
 (0.976,1)
 (0.9745,1)
 (0.973,1)
 (0.9715,1)
 (0.97,1)
 (0.9685,1)
 (0.967,1)
 (0.9655,1)
 (0.964,1)
 (0.9625,1)
 (0.961,1)
 (0.9595,1)
 (0.958,1)
 (0.9565,1)
 (0.955,1)
 (0.9535,1)
 (0.952,1)
 (0.9505,1)
 (0.949,1)
 (0.9475,1)
 (0.946,1)
 (0.9445,1)
 (0.943,1)
 (0.9415,1)
 (0.940001,1)
 (0.938501,1)
 (0.937001,0.999999)
 (0.935501,0.999999)
 (0.934001,0.999999)
 (0.932501,0.999999)
 (0.931001,0.999999)
 (0.929501,0.999999)
 (0.928001,0.999999)
 (0.926501,0.999999)
 (0.925002,0.999999)
 (0.923502,0.999999)
 (0.922002,0.999998)
 (0.920502,0.999998)
 (0.919002,0.999998)
 (0.917503,0.999998)
 (0.916003,0.999998)
 (0.914503,0.999998)
 (0.913003,0.999997)
 (0.911504,0.999997)
 (0.910004,0.999997)
 (0.908504,0.999997)
 (0.907005,0.999996)
 (0.905505,0.999996)
 (0.904006,0.999996)
 (0.902506,0.999995)
 (0.901007,0.999995)
 (0.899507,0.999995)
 (0.898008,0.999994)
 (0.896508,0.999994)
 (0.895009,0.999993)
 (0.893509,0.999993)
 (0.89201,0.999992)
 (0.890511,0.999992)
 (0.889011,0.999991)
 (0.887512,0.999991)
 (0.886013,0.99999)
 (0.884514,0.999989)
 (0.883015,0.999988)
 (0.881516,0.999988)
 (0.880017,0.999987)
 (0.878518,0.999986)
 (0.877019,0.999985)
 (0.87552,0.999984)
 (0.874021,0.999983)
 (0.872523,0.999982)
 (0.871024,0.999981)
 (0.869525,0.99998)
 (0.868027,0.999979)
 (0.866528,0.999978)
 (0.86503,0.999976)
 (0.863532,0.999975)
 (0.862034,0.999974)
 (0.860535,0.999972)
 (0.859037,0.999971)
 (0.857539,0.999969)
 (0.856041,0.999967)
 (0.854543,0.999966)
 (0.853046,0.999964)
 (0.851548,0.999962)
 (0.850051,0.99996)
 (0.848553,0.999958)
 (0.847056,0.999956)
 (0.845558,0.999954)
 (0.844061,0.999951)
 (0.842564,0.999949)
 (0.841067,0.999946)
 (0.83957,0.999944)
 (0.838074,0.999941)
 (0.836577,0.999938)
 (0.835081,0.999936)
 (0.833584,0.999933)
 (0.832088,0.99993)
 (0.830592,0.999926)
 (0.829096,0.999923)
 (0.8276,0.99992)
 (0.826105,0.999916)
 (0.824609,0.999912)
 (0.823114,0.999908)
 (0.821618,0.999905)
 (0.820123,0.9999)
 (0.818629,0.999896)
 (0.817134,0.999892)
 (0.815639,0.999887)
 (0.814145,0.999883)
 (0.812651,0.999878)
 (0.811157,0.999873)
 (0.809663,0.999868)
 (0.808169,0.999863)
 (0.806676,0.999857)
 (0.805182,0.999851)
 (0.803689,0.999846)
 (0.802197,0.99984)
 (0.800704,0.999834)
 (0.799212,0.999827)
 (0.797719,0.999821)
 (0.796227,0.999814)
 (0.794736,0.999807)
 (0.793244,0.9998)
 (0.791753,0.999792)
 (0.790262,0.999785)
 (0.788771,0.999777)
 (0.787281,0.999769)
 (0.78579,0.999761)
 (0.7843,0.999752)
 (0.782811,0.999744)
 (0.781321,0.999735)
 (0.779832,0.999725)
 (0.778343,0.999716)
 (0.776855,0.999706)
 (0.775366,0.999696)
 (0.773878,0.999686)
 (0.772391,0.999675)
 (0.770903,0.999665)
 (0.769416,0.999654)
 (0.76793,0.999642)
 (0.766443,0.99963)
 (0.764957,0.999618)
 (0.763472,0.999606)
 (0.761986,0.999594)
 (0.760501,0.999581)
 (0.759017,0.999567)
 (0.757532,0.999554)
 (0.756049,0.99954)
 (0.754565,0.999526)
 (0.753082,0.999511)
 (0.751599,0.999496)
 (0.750117,0.999481)
 (0.748635,0.999465)
 (0.747153,0.999449)
 (0.745672,0.999432)
 (0.744192,0.999415)
 (0.742712,0.999398)
 (0.741232,0.99938)
 (0.739752,0.999362)
 (0.738274,0.999344)
 (0.736795,0.999325)
 (0.735317,0.999305)
 (0.73384,0.999285)
 (0.732363,0.999265)
 (0.730886,0.999244)
 (0.72941,0.999223)
 (0.727935,0.999201)
 (0.72646,0.999179)
 (0.724986,0.999157)
 (0.723512,0.999133)
 (0.722038,0.99911)
 (0.720566,0.999086)
 (0.719093,0.999061)
 (0.717622,0.999036)
 (0.716151,0.99901)
 (0.71468,0.998984)
 (0.71321,0.998957)
 (0.711741,0.998929)
 (0.710272,0.998901)
 (0.708804,0.998873)
 (0.707336,0.998843)
 (0.705869,0.998814)
 (0.704403,0.998783)
 (0.702938,0.998752)
 (0.701473,0.998721)
 (0.700008,0.998688)
 (0.698545,0.998655)
 (0.697082,0.998622)
 (0.69562,0.998588)
 (0.694158,0.998553)
 (0.692697,0.998517)
 (0.691237,0.998481)
 (0.689778,0.998444)
 (0.688319,0.998406)
 (0.686861,0.998367)
 (0.685404,0.998328)
 (0.683948,0.998288)
 (0.682492,0.998247)
 (0.681037,0.998206)
 (0.679583,0.998164)
 (0.67813,0.998121)
 (0.676678,0.998077)
 (0.675226,0.998032)
 (0.673776,0.997986)
 (0.672326,0.99794)
 (0.670877,0.997893)
 (0.669429,0.997845)
 (0.667981,0.997796)
 (0.666535,0.997746)
 (0.66509,0.997695)
 (0.663645,0.997644)
 (0.662201,0.997591)
 (0.660759,0.997538)
 (0.659317,0.997483)
 (0.657876,0.997428)
 (0.656436,0.997372)
 (0.654997,0.997314)
 (0.653559,0.997256)
 (0.652123,0.997197)
 (0.650687,0.997136)
 (0.649252,0.997075)
 (0.647818,0.997012)
 (0.646385,0.996949)
 (0.644954,0.996884)
 (0.643523,0.996819)
 (0.642093,0.996752)
 (0.640665,0.996684)
 (0.639237,0.996615)
 (0.637811,0.996545)
 (0.636386,0.996474)
 (0.634962,0.996401)
 (0.633539,0.996328)
 (0.632117,0.996253)
 (0.630697,0.996177)
 (0.629277,0.996099)
 (0.627859,0.996021)
 (0.626442,0.995941)
 (0.625027,0.99586)
 (0.625027,0)

} |- (axis cs:1,0) -- cycle;
\addlegendentry{\Large MAP - punc $(4,6)$}

\addplot [
color=purple,
%line width=0.75pt,
solid
]
coordinates{
 (1.00723,0.99475)
 (0.99264,0.994405)
 (0.978074,0.994037)
 (0.963534,0.993644)
 (0.949022,0.993224)
 (0.934539,0.992774)
 (0.920089,0.992291)
 (0.905676,0.991771)
 (0.891304,0.99121)
 (0.876978,0.990602)
 (0.862704,0.989942)
 (0.848491,0.989222)
 (0.834346,0.988432)
 (0.820281,0.987563)
 (0.806309,0.986602)
 (0.792446,0.985532)
 (0.778711,0.984334)
 (0.765129,0.982984)
 (0.751731,0.981451)
 (0.73856,0.979693)
 (0.725673,0.977655)
 (0.713155,0.975255)
 (0.701135,0.972372)
 (0.689824,0.968808)
 (0.679588,0.96423)
 (0.670958,0.958176)
 (0.663728,0.950878)
 (0.655864,0.944166)
 (0.646687,0.938585)
 (0.636861,0.933522)
 (0.627038,0.9284)
 (0.617936,0.922601)
 (0.611335,0.914615)
 (0.639119,0.87879)
 (0.631094,0.871882)
 (0.621856,0.865807)
 (0.613653,0.858806)
 (0.613525,0.845397)
 (0.636095,0.81517)
 (0.626791,0.808714)
 (0.617439,0.80217)
 (0.610962,0.793406)
 (0.639976,0.7597)
 (0.63214,0.751833)
 (0.622125,0.745303)
 (0.613346,0.737805)
 (0.614903,0.723258)
 (0.637384,0.695546)
 (0.627527,0.688459)
 (0.61734,0.681434)
 (0.610832,0.671983)
 (0.640281,0.641102)
 (0.633352,0.63191)
 (0.622445,0.624828)
 (0.613014,0.616751)
 (0.616114,0.601515)
 (0.638694,0.576179)
 (0.628409,0.568286)
 (0.617224,0.560685)
 (0.610789,0.550487)
 (0.639228,0.523205)
 (0.634752,0.512155)
 (0.622832,0.50439)
 (0.612657,0.495637)
 (0.616845,0.480249)
 (0.639826,0.457159)
 (0.629479,0.448223)
 (0.617088,0.439921)
 (0.610856,0.428937)
 (0.636166,0.405833)
 (0.636334,0.392629)
 (0.62331,0.384004)
 (0.612282,0.37445)
 (0.617246,0.359253)
 (0.64036,0.338556)
 (0.630798,0.328312)
 (0.616924,0.319134)
 (0.611043,0.307368)
 (0.632425,0.288013)
 (0.638014,0.273408)
 (0.623916,0.263688)
 (0.611902,0.253183)
 (0.617505,0.238375)
 (0.639766,0.220294)
 (0.632436,0.208616)
 (0.616724,0.198319)
 (0.611337,0.18582)
 (0.629578,0.169273)
 (0.639518,0.154561)
 (0.62471,0.143475)
 (0.611536,0.131831)
 (0.617689,0.117563)
 (0.63803,0.102027)
 (0.63452,0.089223)
 (0.616985,0.077422)
 (0.614695,0.0641169)
 (0.642043,0.0490721)
 (0.708426,0.0333345)
 (0.924887,0.0166526)
 (1,0.01)
};
\addlegendentry{\Large JIT - $L = 16,w=2$}

\addplot [
color=mycolor2,
%line width=0.75pt,
solid
]
coordinates{
 (1.00787,0.983329)
 (0.993476,0.982742)
 (0.979111,0.982126)
 (0.964773,0.981479)
 (0.950466,0.980799)
 (0.936192,0.980082)
 (0.921953,0.979325)
 (0.907754,0.978525)
 (0.893598,0.977678)
 (0.879491,0.976777)
 (0.865438,0.975819)
 (0.851446,0.974794)
 (0.837523,0.973697)
 (0.823678,0.972518)
 (0.809921,0.971247)
 (0.796264,0.969871)
 (0.782721,0.968377)
 (0.769309,0.966749)
 (0.756047,0.964967)
 (0.742957,0.96301)
 (0.730068,0.960851)
 (0.717412,0.958457)
 (0.705031,0.95579)
 (0.692977,0.9528)
 (0.68132,0.949425)
 (0.670151,0.94558)
 (0.659601,0.941153)
 (0.649854,0.935983)
 (0.641192,0.929835)
 (0.634024,0.922374)
 (0.628868,0.913199)
 (0.626021,0.902114)
 (0.624997,0.889565)
 (0.624781,0.876389)
 (0.624744,0.86308)
 (0.624749,0.849742)
 (0.624742,0.836412)
 (0.624747,0.823074)
 (0.624745,0.80974)
 (0.624744,0.796406)
 (0.624748,0.783069)
 (0.624742,0.769738)
 (0.624749,0.756398)
 (0.624742,0.743068)
 (0.624748,0.729729)
 (0.624744,0.716397)
 (0.624746,0.703061)
 (0.624747,0.689726)
 (0.624743,0.676393)
 (0.624749,0.663055)
 (0.624742,0.649724)
 (0.624749,0.636386)
 (0.624744,0.623054)
 (0.624747,0.609717)
 (0.624746,0.596383)
 (0.624744,0.583049)
 (0.624749,0.569712)
 (0.624742,0.55638)
 (0.624749,0.543042)
 (0.624743,0.52971)
 (0.624748,0.516373)
 (0.624745,0.50304)
 (0.624745,0.489705)
 (0.624748,0.476369)
 (0.624743,0.463036)
 (0.624749,0.449699)
 (0.624743,0.436367)
 (0.624749,0.42303)
 (0.624744,0.409697)
 (0.624746,0.396361)
 (0.624747,0.383026)
 (0.624743,0.369692)
 (0.624749,0.356356)
 (0.624742,0.343023)
 (0.624749,0.329686)
 (0.624744,0.316353)
 (0.624747,0.303017)
 (0.624746,0.289683)
 (0.624744,0.276348)
 (0.624749,0.263013)
 (0.624743,0.249679)
 (0.624749,0.236343)
 (0.624743,0.22301)
 (0.624748,0.209674)
 (0.624745,0.196339)
 (0.624745,0.183005)
 (0.624748,0.169669)
 (0.624743,0.156335)
 (0.624751,0.143)
 (0.624748,0.129665)
 (0.624773,0.116327)
 (0.624852,0.102984)
 (0.625228,0.0896145)
 (0.62686,0.0761499)
 (0.633612,0.0623708)
 (0.659394,0.0477237)
 (0.74846,0.0314331)
 (1.04578,0.0143522)

};
\addlegendentry{\Large JIT - $L = 32,w=4$}

\addplot [
color=green,
%line width=0.75pt,
solid
]
coordinates{
 (1.0006,0.988587)
 (0.985987,0.988203)
 (0.971393,0.987799)
 (0.956819,0.987374)
 (0.942267,0.986925)
 (0.927738,0.98645)
 (0.913235,0.985946)
 (0.898761,0.985411)
 (0.884321,0.984841)
 (0.869918,0.98423)
 (0.855558,0.983575)
 (0.841247,0.982869)
 (0.826991,0.982104)
 (0.812801,0.981273)
 (0.798684,0.980366)
 (0.784654,0.979372)
 (0.770722,0.978277)
 (0.756907,0.977065)
 (0.743226,0.975718)
 (0.729705,0.974211)
 (0.716371,0.972516)
 (0.703265,0.970596)
 (0.690437,0.968403)
 (0.677957,0.965871)
 (0.66593,0.962905)
 (0.654521,0.959357)
 (0.644011,0.95498)
 (0.634931,0.949319)
 (0.628297,0.941525)
 (0.625267,0.930675)
 (0.624731,0.917768)
 (0.62469,0.904465)
 (0.62468,0.891137)
 (0.624674,0.877807)
 (0.62467,0.864474)
 (0.624667,0.851141)
 (0.624666,0.837806)
 (0.624667,0.824469)
 (0.624668,0.811133)
 (0.62467,0.797795)
 (0.624673,0.784458)
 (0.624677,0.771119)
 (0.624681,0.757781)
 (0.624685,0.744443)
 (0.62469,0.731104)
 (0.624694,0.717766)
 (0.624699,0.704428)
 (0.624704,0.691089)
 (0.624708,0.677751)
 (0.624712,0.664414)
 (0.624716,0.651076)
 (0.62472,0.637739)
 (0.624724,0.624402)
 (0.624727,0.611065)
 (0.62473,0.597728)
 (0.624732,0.584392)
 (0.624735,0.571056)
 (0.624737,0.55772)
 (0.624738,0.544384)
 (0.62474,0.531049)
 (0.624741,0.517713)
 (0.624742,0.504378)
 (0.624743,0.491043)
 (0.624744,0.477708)
 (0.624744,0.464372)
 (0.624745,0.451038)
 (0.624745,0.437703)
 (0.624745,0.424368)
 (0.624746,0.411033)
 (0.624746,0.397698)
 (0.624746,0.384363)
 (0.624746,0.371028)
 (0.624746,0.357694)
 (0.624746,0.344359)
 (0.624746,0.331024)
 (0.624746,0.317689)
 (0.624746,0.304354)
 (0.624746,0.29102)
 (0.624746,0.277685)
 (0.624746,0.26435)
 (0.624746,0.251015)
 (0.624746,0.237681)
 (0.624746,0.224346)
 (0.624746,0.211011)
 (0.624746,0.197676)
 (0.624746,0.184341)
 (0.624746,0.171007)
 (0.624746,0.157672)
 (0.624746,0.144337)
 (0.624746,0.131002)
 (0.624746,0.117667)
 (0.624746,0.104333)
 (0.624747,0.0909977)
 (0.62476,0.077662)
 (0.624888,0.0643185)
 (0.626195,0.0509131)
 (0.63825,0.0370912)
 (0.729275,0.0215315)
 (1,0.008)
};
\addlegendentry{\Large JIT - $L = 64,w=5$}

\addplot [
color=blue,
line width=1.25pt,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.331724,0)
 (0.331724,0.76769)

};


\end{axis}
%\spy[red] on (3.2,3) in node [left] at (5.6,3);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> ebp_gexit_46_lrlw_joint_nsw.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=0.4,>=stealth]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}


% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel=\mbox{\Large $\mathsf{h}$},
ylabel=\mbox{\Large $h^{\text{EBP}}$},
legend style={at={(0.41,.99)}},
xmajorgrids,
ymajorgrids]

\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
  (1,0.08)
 (0.926361,0.0973418)
 (0.851165,0.117401)
 (0.789031,0.13861)
 (0.73648,0.160982)
 (0.691803,0.184328)
 (0.653228,0.208569)
 (0.619842,0.233556)
 (0.59024,0.259284)
 (0.564178,0.2855)
 (0.541046,0.312108)
 (0.520477,0.338976)
 (0.501922,0.366062)
 (0.48526,0.393213)
 (0.470306,0.420282)
 (0.456695,0.447301)
 (0.444488,0.474047)
 (0.433502,0.500478)
 (0.423553,0.526513)
 (0.414642,0.552142)
 (0.406769,0.577133)
 (0.399688,0.601618)
 (0.393341,0.625555)
 (0.38797,0.648686)
 (0.383392,0.671074)
 (0.379669,0.692617)
 (0.376739,0.713335)
 (0.374359,0.733364)
 (0.372894,0.752372)
 (0.372101,0.770572)
 (0.372223,0.787735)
 (0.372955,0.804106)
 (0.37442,0.81955)
 (0.376556,0.834148)
 (0.379364,0.84788)
 (0.382904,0.860752)
 (0.387176,0.872744)
 (0.392059,0.883937)
 (0.397552,0.894387)
 (0.403778,0.904032)
 (0.410492,0.913)
 (0.417755,0.921349)
 (0.425567,0.929)
 (0.433929,0.936029)
 (0.442718,0.942574)
 (0.452057,0.948531)
 (0.461761,0.953987)
 (0.471893,0.958982)
 (0.482513,0.963514)
 (0.493438,0.967644)
 (0.504669,0.971437)
 (0.516205,0.974843)
 (0.528106,0.977918)
 (0.540313,0.980703)
 (0.552765,0.983202)
 (0.56546,0.98544)
 (0.578399,0.987442)
 (0.591522,0.989211)
 (0.604889,0.990802)
 (0.618438,0.992186)
 (0.63211,0.993423)
 (0.645965,0.994492)
 (0.659942,0.995429)
 (0.674102,0.99624)
 (0.688324,0.99693)
 (0.702667,0.997526)
 (0.717132,0.998026)
 (0.73172,0.998451)
 (0.746307,0.998798)
 (0.761016,0.999086)
 (0.775726,0.999317)
 (0.790557,0.999503)
 (0.805389,0.999647)
 (0.820281,0.999758)
 (0.835174,0.999841)
 (0.850128,0.999901)
 (0.865081,0.999942)
 (0.880035,0.99997)
 (0.894988,0.999986)
 (0.910003,0.999995)
 (0.925018,0.999999)
 (0.939971,1)
 (0.954986,1)

};
\addlegendentry{\Large JIT - punc $(4,6)$}

\addplot [
color=black,
fill=gray,fill opacity=0.4,
line width=1.25pt,
solid
]
coordinates{
 (0.632368,0)
 (0.632368,0.993443)
 (0.657368,0.995257)
 (0.682368,0.996641)
 (0.707368,0.997689)
 (0.732368,0.998466)
 (0.757368,0.999015)
 (0.782368,0.9994)
 (0.807368,0.999662)
 (0.832368,0.999825)
 (0.857368,0.999921)
 (0.882368,0.999972)
 (0.907368,0.999993)
 (0.932368,0.999999)
 (0.957368,1)
 (1,1)
}|- (axis cs:1,0) -- cycle;
\addlegendentry{\Large MAP - punc $(4,6)$}

\addplot [
color=purple,
solid
]
coordinates{
 (0.632866,0.180582)
 (0.636566,0.206686)
 (0.628326,0.234777)
 (0.631866,0.260683)
 (0.632782,0.286621)
 (0.627349,0.314994)
 (0.639556,0.33756)
 (0.624542,0.369103)
 (0.638519,0.390653)
 (0.624359,0.422437)
 (0.634307,0.445111)
 (0.62796,0.474098)
 (0.630157,0.499918)
 (0.629181,0.526466)
 (0.626617,0.554778)
 (0.638763,0.574832)
 (0.624054,0.609373)
 (0.636749,0.628785)
 (0.623565,0.662924)
 (0.632904,0.683961)
 (0.628814,0.712802)
 (0.629303,0.739339)
 (0.624603,0.768525)
 (0.626129,0.794704)
 (0.63797,0.812502)
 (0.621856,0.8511)
 (0.630401,0.870862)
 (0.621917,0.904499)
 (0.629242,0.925064)
 (0.649078,0.935307)
 (0.666961,0.946907)
 (0.682525,0.960162)
 (0.706207,0.966778)
 (0.730133,0.972784)
 (0.755096,0.977612)
 (0.781036,0.981421)
 (0.808258,0.984196)
 (0.835784,0.986537)
 (0.863738,0.988454)
 (0.892059,0.990055)
 (0.920623,0.99142)
 (0.949371,0.992616)
 (0.978301,0.993691)
 (1,1)
};
\addlegendentry{\Large JIT - $L = 16,w=2$}

\addplot [
color=green,
line width=0.75pt,
solid
]
coordinates{
 (0.632049,0.2)
 (0.632049,0.22681)
 (0.631805,0.259979)
 (0.631744,0.293107)
 (0.631866,0.326206)
 (0.631988,0.359301)
 (0.631439,0.392579)
 (0.631866,0.425575)
 (0.631134,0.458957)
 (0.631073,0.49212)
 (0.631134,0.525257)
 (0.631744,0.558097)
 (0.6315,0.59137)
 (0.631744,0.624368)
 (0.631622,0.657531)
 (0.631866,0.690547)
 (0.631744,0.723746)
 (0.631439,0.757062)
 (0.631073,0.790401)
 (0.629913,0.824365)
 (0.628936,0.858271)
 (0.629974,0.890728)
 (0.640045,0.915981)
 (0.659637,0.933061)
 (0.686004,0.944183)
 (0.714447,0.953099)
 (0.74588,0.959357)
 (0.778289,0.964562)
 (0.811431,0.968873)
 (0.845733,0.972186)
 (0.880706,0.974908)
 (0.915862,0.977361)
 (0.951263,0.979537)
 (0.986846,0.981544)
 (1,0.9827)
};
\addlegendentry{\Large JIT - $L = 32,w=4$}

\addplot [
color=blue,
line width=1.25pt,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (0.372101,0)
 (0.372101,0.770572)

};

\end{axis}
%\spy[red] on (3.2,3.4) in node [left] at (5.6,3);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> protograph_jd.tex <==
\begin{tikzpicture}[scale=0.32]
\useasboundingbox (0,-10) rectangle (18,4);
\begin{scope}[yshift=-15cm] 
  \foreach \x in {2,4,6,8,14,16} {
    \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
    \foreach \y in {8} {
      \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt] (vb\x\y) {};
    }	
  }
  \foreach \x in {0,18} {
    \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};	
  }
  \foreach \x in {3,7,11,15} {
    \foreach \y in {12} {
      \draw[fill=white] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt] (vb\x\y) {};
    }	
    % \node[outer sep=0pt,inner sep=0pt] (v\x\y) at (\x,2) {};
  }
  \begin{pgfonlayer}{foreground}
    \foreach \x in {10.5,11,11.5} {
      \foreach \y in {8,10,12} {
        \draw[fill=black] (\x,\y) circle (0.5pt);
      }
    }
  \end{pgfonlayer}
  \foreach \x in {10,12} {
    \draw[white] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
    \foreach \y in {8,12} {
      \draw[white] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt]
      (vb\x\y) {};
    }
  }
  \draw[white,fill=white] (8.75,8) rectangle +(4.5,4.5);
  
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/8/0,2/8/2,2/8/4,2/8/6,4/8/0,4/8/2,4/8/4,4/8/6,3/12/0,3/12/2,3/12/4,3/12/6,
      6/8/4,6/8/6,6/8/8,6/8/10,8/8/4,8/8/6,8/8/8,8/8/10,7/12/4,7/12/6,7/12/8,7/12/10,
      14/8/12,14/8/14,14/8/16,14/8/18,16/8/12,16/8/14,16/8/16,16/8/18,15/12/12,15/12/14,15/12/16,15/12/18,11/12/8,11/12/14,10/8/8,12/8/8,10/8/14,12/8/14} {
      \draw (vb\x\y) -- (cb\z);
    }
  \end{pgfonlayer}
\end{scope}
% \begin{scope}[yshift=4cm] 
      \foreach \x in {2,4,6,8,14,16} {
        \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
        node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
        \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
  		\foreach \y in {4} {
          \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
      	  sep=0pt,inner sep=0pt] (v\x\y) {};
    	}	
      }
      \foreach \x in {0,18} {
        \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
        node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
        \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};	
      }
      \foreach \x in {3,7,11,15} {
    	\foreach \y in {0} {
          \draw[fill=white] (\x,\y) circle (6pt) node[outer
      	  sep=0pt,inner sep=0pt] (v\x\y) {};
    	}	
        % \node[outer sep=0pt,inner sep=0pt] (v\x\y) at (\x,2) {};
      }
      \begin{pgfonlayer}{foreground}
        \foreach \x in {10.5,11,11.5} {
          \foreach \y in {-1.5,0,2,4} {
            \draw[fill=black] (\x,\y) circle (0.5pt);
          }
        }
      \end{pgfonlayer}
      \foreach \x in {10,12} {
        \draw[white] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
        node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
        \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
        \foreach \y in {0,4} {
          \draw[white] (\x,\y) circle (6pt) node[outer
          sep=0pt,inner sep=0pt]
          (v\x\y) {};
        }
      }
      \draw[white,fill=white] (8.75,-0.5) rectangle +(4.5,4.5);
      
      \begin{pgfonlayer}{background}
        \foreach \x/\y/\z in {2/4/0,2/4/2,2/4/4,2/4/6,4/4/0,4/4/2,4/4/4,4/4/6,3/0/0,3/0/2,3/0/4,3/0/6,
          6/4/4,6/4/6,6/4/8,6/4/10,8/4/4,8/4/6,8/4/8,8/4/10,7/0/4,7/0/6,7/0/8,7/0/10,
          14/4/12,14/4/14,14/4/16,14/4/18,16/4/12,16/4/14,16/4/16,16/4/18,15/0/12,15/0/14,15/0/16,15/0/18,11/0/8,11/0/14,10/4/8,12/4/8,10/4/14,12/4/14} {
          \draw (v\x\y) -- (c\z);
        }

 %   \end{scope}

\foreach \x in {3,7,15} {
\draw[thick] (\x,0) -- (\x,-3);
      \draw[fill=red] (\x,-1.5)+(-5pt,-5pt) rectangle +(5pt,5pt)
        node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
}
      \end{pgfonlayer}
  \draw
  [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
  (18,-9) -- (0,-9)
  node [black,midway,below=3pt] {$2L+1$};

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> slepian_wolf_region.tex <==
\begin{tikzpicture}[>=stealth,scale=0.9]
%\draw[gray, very thin] (0.5,4.5) -- (4.5,0.5); %node[midway,above,sloped] {$\epsilon_1+\epsilon_2=2\epsilon_0$};
\draw[->] (-0.5,0) -- (5,0) node[very near end,sloped,below] {$\qquad\epsilon_1$};
\draw[->] (0,-0.5) -- (0,5) node[very near end,left] {$\qquad\epsilon_2$};
\shade[top color=gray!30!white, bottom color=gray!30!white] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw[thick] (0,0) -- (0,3.5) -- (1.5,3.5) -- (3.5,1.5) -- (3.5,0) -- cycle;
\draw[gray, very thin] (2.425,2.425) -- (2.575,2.575);
\draw[very thick] (3.5cm,-2pt) -- (3.5cm,2pt) node[below=5pt] {$\scriptstyle 1-H(U_1\mid U_2)R$};
\draw[very thick] (1.5cm,-2pt) -- (1.5cm,2pt) node[below=5pt] {$\scriptstyle{1-H(U_1)R}$};
\draw[very thick] (-2pt,3.5cm) -- (2pt,3.5cm) node[left=5pt] {$\scriptstyle 1-H(U_2\mid U_1)R$};
\draw[very thick] (-2pt,1.5cm) -- (2pt,1.5cm) node[left=5pt] {$\scriptstyle{1-H(U_2)R}$};
\draw[step=.5cm,gray,very thin] (-0.3,-0.3) grid (4.8,4.8);
% \draw (1.6,3.6) node[above] {\scriptsize corner point};
%\filldraw[gray] (1.5,3.5) circle (2pt); 
\draw (3,2.5) node[above] {symmetric channel condition};
\filldraw[gray] (2.5,2.5)
circle (2pt);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 


==> system_model.tex <==
\begin{tikzpicture}[scale=0.42,>=stealth,xshift=-1cm]
\draw (0,0) rectangle +(3,1);
\draw (1.5,.5) node {\footnotesize Source $2$};
\draw (0,4) rectangle +(3,1);
\draw (1.5,4.5) node {\footnotesize Source $1$};
\draw (5,0) rectangle +(3,1);
\draw (6.5,.5) node {\footnotesize Encoder $2$};
\draw (6.5,1.5) node {\footnotesize $R$};
\draw (5,4) rectangle +(3,1);
\draw (6.5,4.5) node {\footnotesize Encoder $1$};
\draw (6.5,5.5) node {\footnotesize $R$};
\draw (10,0) rectangle +(3,1);
\draw (11.5,.5) node {\footnotesize Channel $2$};
\draw (11.5,1.5) node {\footnotesize $C_2$};
\draw (10,4) rectangle +(3,1);
\draw (11.5,4.5) node {\footnotesize Channel $1$};
\draw (11.5,5.5) node {\footnotesize $C_1$};
\draw (15,2) rectangle +(3,1);
\draw (16.5,2.5) node {\footnotesize Decoder};

\draw[->] (3,0.5) -- (5,0.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_2$};
\draw[->] (3,4.5) -- (5,4.5) node[pos=0.6,above] {$\scriptstyle{\mathbf{U}}_1$};
\draw[->] (8,0.5) -- (10,0.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_2$};
\draw[->] (8,4.5) -- (10,4.5) node[midway,above] {$\scriptstyle{\mathbf{X}}_1$};
\draw[->] (13,0.5) -- (15,2.25) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_2$};
\draw[->] (13,4.5) -- (15,2.75) node[sloped,midway,above] {$\scriptstyle{\mathbf{Y}}_1$};
%\node (18,2.5) {$\scriptstyle{\hat{U}^{(1)}}$,$\scriptstyle{\hat{U}^{(2)}}$};
\draw[dashed] (-0.4,-0.4) rectangle +(3.9,5.9);
\draw (1.5,2.75) node {\footnotesize Correlated};
\draw (1.5,2.25) node {\footnotesize Sources};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/isit11"
%%% End: 

